A FUSE survey of high-latitude Galactic molecular hydrogen

Measurements of molecular hydrogen (H_2) column densities are presented for the first six rotational levels (J=0 to 5) for 73 extragalactic targets observed with FUSE. All of these have a final signal-to-noise ratio larger than \snlimit, and are located at galactic latitude |b|>20 deg. The individual observations were calibrated with the FUSE calibration pipeline CalFUSE version 2.1 or higher, and then carefully aligned in velocity. The final velocity shifts for all the FUSE segments are listed. H_2 column densities or limits are determined for the 6 lowest rotational (J) levels for each HI component in the line of sight, using a curve-of-growth approach at low column densities ~16.5), and Voigt-profile fitting at higher column densities. Detections include 73 measurements of low-velocity H_2 in the Galactic Disk and lower Halo. Eight sightlines yield non-detections for Galactic H_2. The measured column densities range from log N(H_2)=14 to log N(H_2)=20. Strong correlations are found between log N(H_2) and T_01, the excitation temperature of the H_2, as well as between log N(H_2) and the level population ratios (log (N(J')/N(J))). The average fraction of nuclei in molecular hydrogen (f(H_2)) in each sightline is calculated; however, because there are many HI clouds in each sightline, the physics of the transition from HI to H_2 can not be studied. Detections also include H2 in 16 intermediate-velocity clouds in the Galactic Halo (out of 35 IVCs). Molecular hydrogen is seen in one high-velocity cloud (the Leading Arm of the Magellanic Stream), although 19 high-velocity clouds are intersected; this strongly suggests that dust is rare or absent in these objects. Finally, there are five detections of H_2 in external galaxies.

==> (inline-0) <==
\begin{deluxetable}{lrrlllcrrrrrr}
\tabletypesize{\footnotesize}
\tabcolsep=3pt \tablenum{1} \tablewidth{0pt}

\tablecolumns{13}
\tablecaption{Target Exposure List}
\tablehead{\colhead{object} &   \colhead{lon}  &   \colhead{lat}  & \colhead{type} & \colhead{dataset} & \colhead{Cal}  & \colhead{T$_{\rm exp}$} & \multicolumn{6}{c}{shifts}                                            \\
              &\colhead{[$\circ$]}&\colhead{[$\circ$]}&        &             & \colhead{FUSE} & \colhead{[ks]}          & \colhead{LiF1A} & \colhead{LiF1B} & \colhead{LiF2A} & \colhead{LiF2B} & \colhead{SiC2A} & \colhead{SiC2B} \\
   \colhead{(1)}    &   \colhead{(2)}  &   \colhead{(3)}  & \colhead{(4)}  & \colhead{(5)}     & \colhead{(6)}  & \colhead{(7)}           & \colhead{(8)}   & \colhead{(9)}   & \colhead{(10)}  & \colhead{(11)}  & \colhead{(12)}  & \colhead{(13)}   }
\startdata
1H0707$-$495           & 260.17 & $-$17.67 & Sey1       & B1050101 & 2.4 & 20.3 & $-$13 & $-$13 & $-$26 & $-$26 & $-$13 & $-$13\\
                     &        &        &            & B1050102 & 2.4 & 24.2 & $-$19 & $-$19 & $-$19 & $-$19 & $-$13 & $-$13\\
                     &        &        &            & B1050103 & 2.4 & 22.5 & $-$19 & $-$19 & $-$19 & $-$19 & $-$13 & $-$13\\
1H0717+714           & 143.98 &  28.02 & BLLac      & Z9071301 & 2.4 & 47.6 & 14 & 14 & 3 & 14 & 3 & $-$8\\
3C249.1              & 130.39 &  38.55 & QSO        & P1071601 & 2.1 & 11.4 & 16 & 16 & 7 & 7 & 50 & 50\\
                     &        &        &            & P1071602 & 2.1 & 9.5 & 25 & $-$ & $-$ & $-$ & 50 & 50\\
                     &        &        &            & S6010901 & 2.1 & 30.7(25.7$^{\diffnomA}$) & 9 & $-$ & $-$5 & $-$5 & $-$5 & $-$5\\
                     &        &        &            & P1071603 & 2.4 & 80.9 & 14 & 14 & 14 & 14 & 4 & 4\\
                     &        &        &            & D1170101$^\MDRS$ & 2.4 & 20.8 & 17 & 17 & $-$ & $-$ & $-$ & $-$\\
                     &        &        &            & D1170102$^\MDRS$ & 2.4 & 44.8 & 17 & 17 & 10 & $-$ & $-$ & $-$\\
                     &        &        &            & D1170103$^\MDRS$ & 2.4 & 21.3 & 17 & 17 & $-$ & $-$ & $-$ & $-$\\
3C273.0              & 289.95 &  64.36 & QSO        & P1013501 & 2.1 & 42.3 & 7 & 7 & $-$5 & $-$5 & 53 & 43\\
ESO141$-$G55           & 338.18 & $-$26.71 & Sey1       & I9040104 & 2.4 & 40.4 & $-$12 & $-$12 & $-$5 & $-$5 & $-$16 & $-$24\\
ESO572$-$G34           & 286.12 &  42.12 & IBm        & B0220201 & 2.1 & 25.5 & $-$6 & $-$6 & $-$10 & $-$10 & $-$25 & $-$25\\
H1821+643            &  94.00 &  27.42 & QSO        & P1016402 & 2.4 & 62.7 & 29 & 29 & 29 & 29 & 17 & 17\\
                     &        &        &            & P1016405 & 2.4 & 27.2(21.7$^{\diffnomA}$,23.0$^{\diffnomB}$) & 21\sl & 21 & 21 & 21\sl & $-$ & $-$\\
                     &        &        &            & C0950201 & 2.4 & 104.5 & 26 & 26 & $-$ & $-$ & 13 & 13\\
                     &        &        &            & C0950202 & 2.4 & 85.8(93.1$^{\diffnomB}$) & 34 & 34 & $-$ & $-$ & $-$ & $-$\\
HE0226$-$4110          & 253.94 & $-$65.77 & QSO        & P2071301 & 2.1 & 11.0 & $-$7 & $-$10 & $-$17 & $-$13 & 7 & 7\\
                     &        &        &            & P1019101 & 2.1 & 64.3(50.3$^{\diffnomA}$,49.9$^{\diffnomB}$) & $-$7 & $-$10 & $-$17 & $-$13 & $-$11 & $-$11\\
                     &        &        &            & P1019102 & 2.4 & 14.5 & $-$7 & $-$10 & $-$17 & $-$13 & $-$4 & $-$4\\
                     &        &        &            & P1019103 & 2.4 & 18.9 & $-$7 & $-$10 & $-$10 & $-$13 & $-$6 & $-$6\\
                     &        &        &            & P1019104 & 2.4 & 18.1 & $-$7 & $-$10 & $-$10 & $-$13 & $-$11 & $-$11\\
                     &        &        &            & D0270101 & 2.4 & 23.9 & $-$7 & $-$4 & $-$10 & $-$3 & $-$48 & $-$48\\
                     &        &        &            & D0270102 & 2.4 & 39.9 & $-$7 & $-$4 & $-$10 & $-$3 & $-$46 & $-$46\\
                     &        &        &            & D0270103 & 2.4 & 17.2 & $-$7 & $-$15 & $-$10 & $-$3 & $-$31 & $-$61\\
HS0624+6907          & 145.71 &  23.35 & QSO        & P1071001 & 2.1 & 13.9 & 14 & 14 & 32 & 32 & $-$ & $-$\\
                     &        &        &            & P1071002 & 2.1 & 17.7 & 14 & 14 & 32 & 32 & 72 & 72\\
                     &        &        &            & S6011201 & 2.1 & 43.8 & 7 & 7 & $-$5 & $-$5 & 10 & 10\\
                     &        &        &            & S6011202 & 2.1 & 40.6 & 7 & 7 & 7 & 7 & 0 & 0\\
IC4662               & 328.55 & $-$17.85 & Irr        & Z9090201 & 2.4 & 32.4 & 15 & 3 & 3 & 15 & 15 & 15\\
MRC2251$-$178          &  46.20 & $-$61.33 & QSO        & P1111010 & 2.1 & 52.5 & 15 & 15 & 15 & 15 & $-$17 & $-$17\\
Mrk9                 & 158.36 &  28.75 & Sey1.5     & P1071101 & 2.4 & 11.8 & 9 & 11 & 34 & 32 & $-$ & $-$\\
                     &        &        &            & P1071102 & 2.4 & 14.3 & 9 & 11 & 25 & 23 & $-$ & 23\\
                     &        &        &            & P1071103 & 2.4 & 11.5(2.6$^{\diffnomA}$) & 9 & $-$ & 0 & 3 & 14 & 14\\
                     &        &        &            & S6011601 & 2.1 & 23.9 & 9 & $-$ & 0 & 3 & $-$ & $-$\\
Mrk59                & 111.54 &  82.12 & HII(NGC4861) & A0360202 & 2.4 & 9.8 & 32 & 32 & 50 & 50 & 40 & 40\\
Mrk106               & 161.14 &  42.88 & Sey1       & C1490501 & 2.4 & 121.9(87.8$^{\diffnomB}$) & 4 & 9 & $-$ & $-$ & $-$ & $-$\\
Mrk116               & 160.53 &  44.84 & BCG        & P1980102 & 2.4 & 31.6 & 8 & 8 & 43 & 43 & $-$ & $-$\\
                     &        &        &            & P1080901 & 2.4 & 63.5 & 15 & $-$ & 15 & 15 & 3 & 3\\
Mrk153               & 156.73 &  56.01 & Scp        & A0940101 & 2.4 & 65.1 & 13 & 13 & 13 & 13 & 13 & 13\\
Mrk205               & 125.45 &  41.67 & Sey1       & Q1060203 & 2.4 & 35.5 & 14 & 14 & 14 & 14 & 20 & 20\\
                     &        &        &            & S6010801 & 2.1 & 16.8 & 14 & 14 & 0 & 0 & $-$ & $-$\\
                     &        &        &            & D0540101 & 2.4 & 20.7 & 10 & 10 & 10 & 10 & $-$3 & $-$3\\
                     &        &        &            & D0540102 & 2.4 & 112.4 & 10 & 10 & 10 & 10 & $-$3 & $-$3\\
                     &        &        &            & D0540103 & 2.4 & 20.9 & 10 & 10 & 10 & 10 & $-$3 & $-$3\\
Mrk209               & 134.15 &  68.08 & BCD        & P1072201 & 2.4 & 6.3 & 29 & 21 & 29 & 21 & 21 & 21\\
                     &        &        &            & Q2240101 & 2.4 & 19.3 & 21 & 21 & 21 & 21 & 9 & 9\\
Mrk279               & 115.04 &  46.86 & Sey1.5     & P1080303 & 2.4 & 61.2 & 24 & 24 & 24 & 24 & 34 & 34\\
                     &        &        &            & P1080304 & 2.4 & 30.7 & 24 & 24 & 35 & 35 & 26 & 26\\
                     &        &        &            & D1540101 & 2.4 & 91.4 & 21 & 21 & 21 & 21 & 15 & 5\\
Mrk290               &  91.49 &  47.95 & Sey1       & P1072901 & 2.1 & 12.8 & 17 & 17 & 17 & 17 & $-$ & $-$\\
                     &        &        &            & D0760101 & 2.4 & 9.3 & 17 & 20 & 14 & 25 & $-$3 & $-$3\\
                     &        &        &            & D0760102 & 2.4 & 47.1 & 17 & 20 & 14 & 11 & $-$10 & $-$10\\
                     &        &        &            & E0840101 & 2.4 & 11.5 & 17 & 20 & 6 & 3 & 6 & 6\\
Mrk335               & 108.76 & $-$41.42 & Sey1.2     & P1010203 & 2.4 & 43.6(30.3$^{\diffnomA}$) & 16 & 16 & 47 & 47 & $-$ & $-$\\
                     &        &        &            & P1010204 & 2.1 & 53.4 & 16\sl & 16 & 7 & 7\sl & $-$3 & $-$3\\
Mrk421               & 179.83 &  65.03 & BLLac      & P1012901 & 2.1 & 21.8 & 11 & 11 & 3 & 3 & 3 & 3\\
                     &        &        &            & Z0100101 & 2.4 & 26.5 & $-$3 & $-$3 & $-$22 & 3 & $-$36 & $-$36\\
                     &        &        &            & Z0100102 & 2.4 & 23.4 & $-$3 & $-$3 & $-$22 & 3 & $-$36 & $-$36\\
                     &        &        &            & Z0100103 & 2.4 & 12.1 & $-$3 & $-$3 & $-$22 & 3 & $-$36 & $-$36\\
Mrk477               &  93.04 &  56.82 & Gal        & D1180101 & 2.4 & 146.3 & 33 & 33 & 33 & 33 & 33 & 33\\
Mrk501               &  63.60 &  38.86 & BLLac      & P1073301 & 2.1 & 11.6 & 26 & 26 & 26 & 26 & $-$ & $-$\\
                     &        &        &            & C0810101 & 2.4 & 18.4 & 32 & 32 & 32 & 32 & $-$20 & $-$20\\
Mrk509               &  35.97 & $-$29.86 & Sey1.2     & X0170101 & 2.4 & 19.4(14.9$^{\diffnomB}$) & 8\sl & 0\sl & 23\sl & 23\sl & 30 & 30\\
                     &        &        &            & X0170102 & 2.4 & 32.5 & 25 & 18 & $-$ & $-$ & $-$ & $-$\\
                     &        &        &            & P1080601 & 2.1 & 61.1 & 12 & 12 & 18 & 18 & $-$ & $-$\\
Mrk586               & 157.60 & $-$54.93 & Sey1       & D0550101 & 2.4 & 19.0 & $-$10 & $-$5 & $-$10 & $-$5 & $-$16 & $-$16\\
                     &        &        &            & D0550102 & 2.4 & 45.0 & $-$5 & $-$5 & $-$10 & $-$5 & $-$25 & $-$25\\
Mrk817               & 100.30 &  53.48 & Sey1.5     & P1080403 & 2.1 & 76.3 & 30 & 30 & $-$ & $-$ & $-$ & $-$\\
                     &        &        &            & P1080404 & 2.1 & 86.0 & 30 & 30 & 24 & 24 & 3 & 3\\
Mrk876               &  98.27 &  40.38 & Sey1       & P1073101 & 2.1 & 52.8 & 15\sl & 15 & 12 & 12\sl & $-$ & $-$\\
                     &        &        &            & D0280203 & 2.4 & 79.4 & 20 & 20 & 20 & 20 & 20 & 20\\
Mrk1095              & 201.69 & $-$21.13 & Sey1       & P1011201 & 2.1 & 8.5 & $-$13 & $-$ & $-$21 & $-$21 & $-$45 & $-$45\\
                     &        &        &            & P1011202 & 2.1 & 21.0 & $-$13 & $-$ & $-$21 & $-$21 & $-$10 & $-$10\\
                     &        &        &            & P1011203 & 2.1 & 26.8 & $-$21 & $-$ & $-$32 & $-$42 & 12 & $-$12\\
Mrk1383              & 349.22 &  55.12 & Sey1       & P1014801 & 2.1 & 25.5 & 28 & 28 & 13 & 13 & 89 & 89\\
                     &        &        &            & P2670101 & 2.1 & 39.0 & 28 & 28 & 28 & 28 & 28 & 28\\
Mrk1513              &  63.67 & $-$29.07 & Sey1       & P1018301 & 2.4 & 22.7 & 15 & 15 & 11 & 11 & 36 & 36\\
                     &        &        &            & P1018302 & 2.4 & 11.9(10.5$^{\diffnomA}$,10.2$^{\diffnomB}$) & 30 & 30 & 30 & 30 & 15 & 15\\
                     &        &        &            & P1018303 & 2.4 & 8.3 & 26 & 26 & 26 & 26 & 26 & 26\\
                     &        &        &            & P1018304 & 2.4 & 22.0 & 9 & 9 & 9 & 9 & 13 & 13\\
MS0700.7+6338        & 152.47 &  25.63 & Sey1       & S6011501 & 2.4 & 16.9 & 9 & $-$ & 0 & 0 & 5 & 5\\
                     &        &        &            & D0550501 & 2.4 & 82.1 & 9 & 9 & 9 & 9 & 14 & 14\\
                     &        &        &            & P2072701 & 2.4 & 7.4 & 9\sl & $-$ & 5 & 5 & $-$ & $-$\\
NGC604               & 133.76 & $-$31.18 & HII(M33)   & B0180201$^\MDRS$ & 2.4 & 12.9 & 16\sl & 16 & 3 & 10 & 9 & 9\\
NGC625               & 273.67 & $-$73.12 & SBm        & D0400101$^\MDRS$ & 2.4 & 56.7 & $-$4 & 0 & $-$10 & 0 & $-$26 & $-$26\\
NGC985               & 180.84 & $-$59.49 & Sey1       & P1010903 & 2.4 & 68.0(50.6$^{\diffnomA}$,44.3$^{\diffnomB}$) & 3 & 3 & $-$ & $-$ & 59 & 59\\
NGC1068              & 172.10 & $-$51.93 & Sey1       & P1110202 & 2.1 & 22.6 & $-$10 & $-$10 & $-$24 & $-$24 & $-$3 & $-$3\\
NGC1399              & 236.72 & $-$53.63 & cD/E1      & A0880303 & 2.4 & 16.5 & $-$12 & $-$12 & $-$12 & $-$12 & $-$12 & $-$12\\
                     &        &        &            & A0880304 & 2.4 & 11.8(9.0$^{\diffnomA}$,8.8$^{\diffnomB}$) & $-$26 & $-$26 & $-$26 & $-$26 & $-$12 & $-$12\\
NGC1522              & 262.00 & $-$45.97 & S0pec      & Z9090501 & 2.4 & 40.3 & $-$11 & $-$11 & $-$19 & $-$19 & $-$31 & $-$31\\
NGC1672              & 268.78 & $-$38.99 & Sey2       & C1090101 & 2.4 & 4.3 & $-$3 & $-$3 & $-$18 & $-$18 & 0 & 0\\
                     &        &        &            & C1090103 & 2.4 & 8.0 & $-$3 & $-$3 & $-$18 & $-$18 & 0 & 0\\
                     &        &        &            & C1090104 & 2.4 & 20.2 & $-$3 & $-$3 & $-$ & $-$ & 0 & 0\\
                     &        &        &            & C1090105 & 2.4 & 21.6 & $-$3 & $-$3 & $-$18 & $-$18 & 0 & 0\\
NGC1705              & 261.08 & $-$38.74 & SA0pec     & A0460102 & 2.4 & 8.6 & $-$21 & $-$21 & $-$32 & $-$32 & $-$21 & $-$21\\
                     &        &        &            & A0460103 & 2.4 & 15.4 & $-$21 & $-$21 & $-$32 & $-$32 & $-$21 & $-$21\\
NGC3310              & 156.60 &  54.06 & SABbc      & A0460201 & 2.1 & 27.1 & 0 & 0 & 0 & 0 & 0 & 0\\
NGC3690              & 141.91 &  55.41 & IBm        & B0040201 & 2.1 & 16.1 & 10 & 20 & 10 & 20 & 20 & 20\\
                     &        &        &            & B0040202 & 2.1 & 43.6 & 28 & 28 & 38 & 38 & $-$53 & $-$53\\
NGC3783              & 287.46 &  22.95 & Sey1       & P1013301 & 2.4 & 37.3(19.5$^{\diffnomB}$) & 5 & 5 & $-$6 & $-$6 & 45 & 45\\
                     &        &        &            & B1070102 & 2.4 & 27.8 & 6 & 6 & 6 & 6 & 6 & 6\\
                     &        &        &            & B1070106 & 2.4 & 26.4 & 6 & 6 & 6 & 6 & 9 & 9\\
                     &        &        &            & B1070103 & 2.4 & 27.5 & 4 & $-$ & 7 & 7 & 7 & 7\\
                     &        &        &            & B1070104 & 2.4 & 24.1 & 3 & $-$ & 3 & 3 & 3 & 3\\
                     &        &        &            & B1070105 & 2.4 & 27.5(17.3$^{\diffnomA}$) & $-$1 & $-$1 & $-$10 & $-$10 & $-$14 & $-$14\\
                     &        &        &            & E0310101 & 2.4 & 25.0 & 3 & 3 & $-$4 & $-$4 & $-$36 & $-$36\\
NGC4051              & 148.88 &  70.09 & Sey1.5     & B0620201 & 2.1 & 28.7 & 15 & 15 & 15 & 15 & 15 & 15\\
                     &        &        &            & C0190101 & 2.4 & 34.7 & 15 & 15 & 15 & 15 & 15 & 15\\
                     &        &        &            & C0190102 & 2.4 & 28.8 & 15 & $-$ & 15 & 15 & 15 & 15\\
NGC4151              & 155.08 &  75.06 & Sey1.5     & C0920101 & 2.1 & 54.3(34.5$^{\diffnomA}$) & 19 & 25 & 19 & 19 & $-$36 & $-$36\\
NGC4214              & 160.24 &  78.07 & IABm       & A0460303 & 2.4 & 20.7(11.4$^{\diffnomA}$) & 12 & 12 & 12 & 12 & 62 & 62\\
NGC4449              & 136.88 &  72.41 & IBm        & A0460606 & 2.4 & 8.5 & $-$5 & $-$5 & $-$5 & $-$5 & $-$20 & $-$20\\
NGC4449$-$HII          & 136.88 &  72.41 & HII(4449)  & A0460707 & 2.4 & 14.1 & 3 & 3 & 3 & 3 & $-$33 & $-$33\\
NGC4670              & 212.69 &  88.63 & BCD        & B0220301 & 2.1 & 8.7 & 8 & 8 & 8 & 8 & 8 & 8\\
                     &        &        &            & B0220302 & 2.1 & 16.0 & 8 & 8 & 8 & 8 & 20 & 20\\
                     &        &        &            & B0220303 & 2.1 & 10.7 & 8 & 8 & 8 & 8 & 8 & 8\\
NGC5236              & 314.58 &  31.97 & SABc       & A0460505 & 2.4 & 26.5 & $-$13 & $-$13 & $-$2 & $-$2 & $-$18 & $-$18\\
NGC5253              & 314.86 &  30.10 & Im         & A0460404$^\MDRS$ & 2.4 & 27.4 & $-$7 & $-$7 & $-$7 & $-$7 & $-$7 & $-$7\\
NGC5408              & 317.15 &  19.50 & IBm        & Z9090901 & 2.4 & 16.9(18.5$^{\diffnomB}$) & 30 & 30 & 15 & 15 & 30 & $-$10\\
NGC7469              &  83.10 & $-$45.47 & Sey1.2     & P1018703 & 2.4 & 36.0 & 22 & 22 & 52 & 52 & $-$ & $-$\\
NGC7714              &  88.22 & $-$55.56 & SBb;HII    & A0230404 & 2.1 & 8.8(5.7$^{\diffnomA,\diffnomB}$) & 13 & 0 & $-$5 & $-$5 & 0 & 0\\
                     &        &        &            & A0860606 & 2.1 & 6.0 & 20 & 20 & $-$2 & $-$2 & 3 & 3\\
                     &        &        &            & B0040301 & 2.1 & 16.7 & 11 & 7 & 3 & 3 & $-$13 & $-$13\\
                     &        &        &            & C0370201$^\MDRS$ & 2.0 & 51.2 & 7 & 7 & 3 & 3 & $-$ & 21\\
                     &        &        &            & C0370202$^\MDRS$ & 2.0 & 10.1 & $-$ & 7 & 3 & 3 & $-$ & $-$\\
                     &        &        &            & C0370204$^\MDRS$ & 2.0 & 18.8 & $-$ & 7 & 3 & 3 & $-$ & $-$\\
                     &        &        &            & C0370206$^\MDRS$ & 2.4 & 11.9(10.3$^{\diffnomA,\diffnomB}$) & 9 & 9 & $-$10 & $-$10 & $-$ & $-$\\
PG0804+761           & 138.28 &  31.03 & QSO        & P1011901 & 2.1 & 57.5(38.2$^{\diffnomA}$) & 13\sl & 7 & 7 & 10\sl & $-$ & $-$\\
                     &        &        &            & P1011903 & 2.4 & 21.1 & 18 & 18 & 35 & 35 & 68 & 58\\
                     &        &        &            & S6011001 & 2.1 & 58.5 & 8 & 8 & 0 & 0 & $-$16 & $-$16\\
                     &        &        &            & S6011002 & 2.1 & 36.9 & 8 & 8 & 0 & 0 & 3 & 3\\
PG0844+349           & 188.56 &  37.97 & Sey1       & P1012002 & 2.1 & 31.1 & $-$2 & $-$2 & $-$12 & $-$12 & 56 & 45\\
                     &        &        &            & D0280301 & 2.4 & 11.3(8.7$^{\diffnomB}$) & 3 & $-$2 & 3 & 6 & $-$ & $-$\\
                     &        &        &            & D0280302 & 2.4 & 12.3(0.0$^{\diffnomB}$) & 3 & 6 & $-$ & $-$ & $-$ & $-$\\
                     &        &        &            & D0280303 & 2.4 & 12.3(3.3$^{\diffnomB}$) & 3 & 6 & $-$ & $-$ & $-$ & $-$\\
                     &        &        &            & D0280304 & 2.4 & 14.7 & 3 & 6 & 3 & 6 & $-$ & $-$\\
PG0953+414           & 179.79 &  51.71 & QSO        & P1012201 & 2.1 & 34.1 & 10 & 5 & 5 & 5 & 14 & 14\\
                     &        &        &            & P1012202 & 2.4 & 38.0 & 5 & 5 & 5 & 5 & 14 & 14\\
PG1011$-$040           & 246.50 &  40.75 & Sey1       & B0790101 & 2.4 & 86.3 & 0 & 0 & $-$10 & $-$10 & $-$13 & $-$20\\
PG1116+215           & 223.36 &  68.21 & QSO        & P1013101 & 2.1 & 11.0 & 3 & 3 & $-$5 & $-$5 & $-$14 & $-$14\\
                     &        &        &            & P1013102 & 2.1 & 11.1 & 3 & 3 & $-$5 & $-$5 & $-$14 & $-$14\\
                     &        &        &            & P1013103 & 2.1 & 8.5 & 3 & 3 & $-$5 & $-$5 & $-$18 & $-$18\\
                     &        &        &            & P1013104 & 2.1 & 11.2 & 3 & 3 & $-$5 & $-$5 & $-$14 & $-$14\\
                     &        &        &            & P1013105 & 2.1 & 35.1 & 3 & 3 & $-$5 & $-$5 & $-$18 & $-$18\\
PG1211+143           & 267.55 &  74.32 & Sey1       & P1072001 & 2.4 & 52.3 & 6 & 6 & $-$9 & $-$9 & 32 & 25\\
PG1259+593           & 120.56 &  58.05 & QSO        & P1080102 & 1.8 & 57.9 & 14 & $-$6 & $-$22 & 0 & 0 & in\\
PG1302$-$102           & 308.59 &  52.16 & QSO        & P1080201 & 2.1 & 32.0 & 5 & 5 & 5 & $-$ & 31 & $-$\\
                     &        &        &            & P1080202 & 2.1 & 31.8 & 5 & 5 & $-$ & $-$ & $-$ & $-$\\
                     &        &        &            & P1080203 & 2.1 & 81.1 & 16 & 21 & 8 & 8 & 8 & $-$\\
PG1351+640           & 111.89 &  52.02 & Sey1       & P1072501 & 2.1 & 70.2 & 30 & 30 & 30 & 30 & 30 & 30\\
                     &        &        &            & S6010701 & 2.1 & 50.5 & 30 & 30 & 20 & 20 & 5 & 5\\
PG1553+113           &  21.91 &  43.96 & BLLac      & E5260501 & 2.4 & 13.6(12.0$^{\diffnomA}$,10.8$^{\diffnomB}$) & 26 & 31 & 34 & 34 & 9 & 9\\
                     &        &        &            & E5260502 & 2.4 & 22.1(18.1$^{\diffnomB}$) & 26 & 31 & 34 & 34 & 9 & 9\\
                     &        &        &            & E5260503 & 2.4 & 15.0 & 26 & 31 & 34 & 34 & 9 & 9\\
PG1626+554           &  84.51 &  42.19 & Sey1       & C0370101$^\MDRS$ & 2.1 & 91.2 & 30 & 30 & 30 & 30 & 0 & $-$\\
PHL1811              &  47.47 & $-$44.81 & QSO        & P2071101 & 2.4 & 11.3 & 19 & 19 & 8 & 14 & 4 & 4\\
                     &        &        &            & P1081001 & 2.4 & 10.4(16.0$^{\diffnomA}$,15.9$^{\diffnomB}$) & 19 & 19 & $-$ & $-$ & $-$ & $-$\\
                     &        &        &            & P1081002 & 2.4 & 11.8(25.6$^{\diffnomA}$,24.2$^{\diffnomB}$) & 19 & 19 & $-$ & $-$ & $-$35 & $-$\\
                     &        &        &            & P1081003 & 2.4 & 14.2(23.2$^{\diffnomA}$,22.8$^{\diffnomB}$) & 19 & 19 & 19 & $-$ & $-$35 & $-$35\\
PKS0405$-$12           & 204.93 & $-$41.76 & QSO        & B0870101 & 2.1 & 71.1 & $-$6 & $-$6 & $-$17 & $-$17 & $-$7 & $-$7\\
                     &        &        &            & D1030101 & 2.4 & 34.5 & $-$1 & $-$1 & $-$5 & $-$1 & 19 & 19\\
                     &        &        &            & D1030102 & 2.4 & 34.9 & $-$1 & $-$1 & $-$5 & $-$1 & 19 & 19\\
PKS0558$-$504          & 257.96 & $-$28.57 & QSO        & P1011504 & 2.4 & 45.5 & $-$15 & $-$15 & 33 & 33 & $-$15 & $-$15\\
                     &        &        &            & C1490601 & 2.4 & 47.9 & $-$21 & $-$21 & $-$21 & $-$21 & $-$15 & $-$15\\
PKS2005$-$489          & 350.37 & $-$32.60 & BLLac      & P1073801 & 2.1 & 12.3 & 4 & $-$ & 4 & 4 & $-$15 & $-$15\\
                     &        &        &            & C1490301 & 2.1 & 23.5 & 9 & 9 & 9 & 9 & $-$15 & $-$\\
                     &        &        &            & C1490302 & 2.1 & 13.4 & 9 & $-$ & 9 & 9 & $-$ & $-$\\
PKS2155$-$304          &  17.73 & $-$52.25 & BLLac      & P1080701 & 2.1 & 19.2 & 4 & 4 & $-$7 & $-$7 & $-$ & $-$\\
                     &        &        &            & P1080705 & 2.1 & 38.6 & 4 & 4 & $-$7 & $-$7 & $-$ & $-$\\
                     &        &        &            & P1080703 & 2.1 & 65.4 & 8 & 8 & 3 & 3 & $-$11 & $-$7\\
TonS180              & 139.00 & $-$85.07 & Sey1.2     & P1010502 & 2.4 & 16.6 & $-$2 & $-$2 & 50 & 50 & 65 & 35\\
                     &        &        &            & D0280101 & 2.4 & 12.0 & 14 & 14 & $-$2 & $-$2 & $-$2 & 35\\
TonS210              & 224.97 & $-$83.16 & QSO        & P1070301 & 2.1 & 13.5 & $-$20 & $-$20 & $-$ & $-$ & $-$ & $-$\\
                     &        &        &            & P1070302 & 2.1 & 41.0(32.6$^{\diffnomA}$,31.8$^{\diffnomB}$) & $-$4 & $-$4 & $-$11 & $-$11 & $-$50 & $-$50\\
VIIZw118             & 151.36 &  25.99 & Sey1       & P1011604 & 2.1 & 79.6(46.5$^{\diffnomA}$) & 6\sl & $-$ & 6 & 6\sl & $-$ & $-$\\
                     &        &        &            & P1011605 & 2.4 & 26.1 & 11 & 11 & 40 & 40 & $-$ & $-$\\
                     &        &        &            & P1011606 & 2.4 & 9.8 & 11 & 11 & 11 & 11 & 13 & $-$\\
                     &        &        &            & S6011301 & 2.1 & 49.9 & 11 & 11 & $-$ & 0 & $-$7 & $-$7\\
 \enddata
\tablecomments{
See Sects.~2.1 and 2.2 for a detailed description of the columns;
\diffnomA: Useable exposure time in LiF1A segment $>$10\% less than nominal time;
\diffnomB: Useable exposure time in LiF2A segment $>$10\% less than nominal time;
\MDRS: Observed in the MDRS aperture, rather than in the LWRS aperture;
4: Observations for which some segments show a clear slope in the centroid vs wavelength plot; specifically (in units of km\,s$^{-1}$/\AA):
ESO141-G55--I9040104 (1999 10 16): 1alif=$-$0.1206, 1blif=$-$0.2395, 2alif=$-$0.2336, 2blif=$-$0.1094;
H1821+643--P1016405 (1999 10 13):  1alif=$-$0.1108, 2blif=$-$0.1643;
Mrk335--P1010204 (2000 11 21):     1alif=0.1179, 2blif=$-$0.1113;
Mrk509--X0170101 (1999 11 02):     1alif=$-$0.1539, 1blif=$-$0.1590, 2alif=$-$0.2923, 2blif=$-$0.1565;
Mrk876--P1073101 (1999 10 16):     1alif=$-$0.1383, 2blif=$-$0.1597;
MS0700.7+6338--P2072701 (2000 01 10): 1alif=0.1721;
NGC604--B0180201 (2001 09 03):     1alif=$-$0.1876;
PG0804+761--P1011901 (1999 10 05): 1alif=$-$0.1691, 2blif=$-$0.1149;
VIIZw118--P1011604 (1999 10 06):   1alif=$-$0.1149, 2blif=$-$0.1377.
}
\end{deluxetable}
%\end{document}

%\documentclass[11pt,preprint]{aastex} \begin{document} \pagestyle{empty}
\hoffset-2cm
\def\kms{km\,s$^{-1}$}
\def\notefu{1}
\def\FO{\null}\def\FF{\hbox to 0pt{$^a$}}
\def\notemrkfn{2}
\def\notengctsno{3}
\def\notengcfffn{4}
\def\notengcfsso{5}
\begin{deluxetable}{lrrrrrrrcr}
\tabletypesize{\footnotesize}
\tabcolsep=3pt \tablenum{2} \tablewidth{0pt}

\tablecolumns{10}
\tablecaption{S/N ratios}
\tablehead{\colhead{object} & \colhead{Flux}       & \colhead{S/N}  & \colhead{S/N}  & \colhead{S/N} & \colhead{S/N}  & \colhead{$v$(H\,I)} & \colhead{$v$(metal)} & \colhead{$v$(H$_2$)} & \colhead{instr} \\
              & \colhead{[f.u.]$^1$} & \colhead{1031} & \colhead{1063} & \colhead{977} & \colhead{1122} & \colhead{[\kms]}    & \colhead{[\kms]}     & \colhead{[\kms]}     &           \\
   \colhead{(1)}   &  \colhead{(2)}       &  \colhead{(3)}  &  \colhead{(4)} & \colhead{(5)} & \colhead{(6)}  & \colhead{(7)}       & \colhead{(8)}        & \colhead{(9)}        & \colhead{(10)}   }
\startdata
1H0707$-$495           &  1.76\FO    &~11.66 & 12.02 &  4.04 &  8.27 & $-$1,61 & 2,61 & $-$1 & 21cm$-$H2 \\
1H0717+714           &  2.70\FO    &~11.69 & 12.69 &  4.57 & 12.25 & $-$51,$-$5 & $-$51,$-$5 & $-$51,$-$5 & 21cm \\
3C249.1              &  1.10\FO    &~13.75 & 12.12 &  3.36 & 12.68 & $-$50,9 & $-$47,$-$2 & 3 & E140M \\
3C273.0              & 26.86\FO    &~31.16 & 25.38 & 19.24 & 39.03 & $-$6,25 & $-$14,22 & $-$9,28 & E140M \\
ESO141$-$G55           &  5.17\FO    &~15.96 & 22.96 &  7.78 & 19.96 & $-$45,$-$1 & $-$1 & $-$4 & 21cm \\
ESO572$-$G34           &  6.39\FF    &~11.21 & 13.83 &  4.51 & 14.58 & $-$4,0 & $-$4 & $-$4 & 21cm \\
H1821+643            &  3.04\FO    &~27.89 & 23.97 &  7.47 & 26.09 & $-$128,$-$87,$-$3 & $-$129,$-$82,$-$13 & $-$5 & E140M \\
HE0226$-$4110          &  2.73\FO    &~24.59 & 21.23 & 10.97 & 18.41 & $-$7,0 & $-$4 & $-$7 & E140M \\
HS0624+6907          &  0.96\FO    &~11.03 & 11.19 &  2.65 & 12.64 & $-$100,0 & $-$5 & $-$5 & E140M \\
IC4662               &  4.96\FF    &~13.33 & 12.95 &  9.09 & 14.52 & 3,100,317 & $-$21,317 &   & 21cm \\
MRC2251$-$178          &  2.15\FO    &~11.56 & 11.08 &  2.66 & 11.63 & 0,59 & 0 & 0 & 21cm \\
Mrk9                 &  2.26\FO    &~12.63 & 10.53 &  2.39 & 13.66 & $-$40,$-$3 & $-$3 & $-$3 & 21cm \\
Mrk59                & 22.19\FF    &~13.95 & 15.42 &  7.97 & 18.33 & $-$44,$-$20,$-$1 & $<$$-$11$>$$^\notemrkfn$ & $-$44,$-$1 & 21cm \\
Mrk106               &  1.62\FO    &~12.09 & 10.49 &  3.30 &  9.79 & $-$157,$-$39,$-$6 & $-$157,$-$42,$-$6 & $-$6 & 21cm \\
Mrk116               &  2.82\FF    &~15.23 & 15.67 &  5.54 & 16.48 & $-$170,$-$39,7 & $-$39,7 & 9 & 21cm \\
Mrk153               &  7.76\FF    &~15.18 & 20.80 &  9.91 & 26.84 & $-$43,$-$20,$-$9,73 & $-$43,$-$20,74 & $-$20,75 & 21cm \\
Mrk205               &  1.27\FO    &~15.88 & 16.40 &  5.71 & 19.75 & $-$202,$-$120,$-$48,2 & $-$207,$-$59,$-$16 & $-$5,1281 & E140M \\
Mrk209               &  4.99\FF    &~10.05 & 12.44 &  4.71 & 15.11 & $-$99,$-$56,$-$9,288 & $-$9,$-$49,295 &   & 21cm \\
Mrk279               & 10.15\FO    &~44.13 & 42.95 & 20.62 & 41.09 & $-$137,$-$76,$-$40,4 & $-$146,$-$76,$-$2 &   & E140M \\
Mrk290               &  3.39\FO    &~18.52 & 25.70 &  5.78 & 14.20 & $-$138,$-$105,$-$5 & $-$138,$-$13 & $-$13 & 21cm \\
Mrk335               &  7.06\FO    &~27.05 & 32.26 & 11.32 & 22.64 & $-$27,$-$3 & $-$42,$-$3 & $-$6 & 21cm \\
Mrk421               &  9.62\FO    &~29.15 & 27.33 & 14.39 & 21.24 & $-$60,$-$8 & $-$60,$-$19 & $-$60,$-$19 & 21cm \\
Mrk477               &  0.99\FO    &~10.21 &  4.90 &  2.08 &  8.86 & $-$38,$-$5 & $-$5 & $-$5 & 21cm \\
Mrk501               &  3.10\FO    &~ 9.94 &  9.45 &  3.05 & 10.71 & $-$116,$-$83,2 & $-$116,$-$83,$-$4 & 2 & 21cm \\
Mrk509               &  6.66\FO    &~29.47 & 27.83 &  6.99 & 22.71 & $-$7,6,60 & 0,60 & $-$1,60 & E140M \\
Mrk586               &  2.09\FO    &~11.94 & 11.55 &  3.86 & 11.54 & $-$11,0 & $-$11 & $-$11 & 21cm \\
Mrk817               &  9.59\FO    &~41.52 & 45.40 & 18.24 & 30.55 & $-$109,$-$40,$-$5 & $-$109,$-$38,$-$5 & $-$40,$-$5 & 21cm \\
Mrk876               &  6.32\FO    &~33.26 & 35.69 & 10.69 & 23.47 & $-$173,$-$133,$-$30,$-$7 & $-$121,$-$30,$-$11 & $-$30,$-$2 & E140M \\
Mrk1095              &  2.00\FO    &~10.99 & 20.55 &  4.40 & 10.45 & 0,9 & 0 & 9 & 21cm$-$H2 \\
Mrk1383              &  6.61\FO    &~23.11 & 24.98 & 11.76 & 30.90 & $-$2,0 & $-$2 & $-$2 & 21cm \\
Mrk1513              &  3.88\FO    &~16.30 & 14.04 &  6.07 & 17.61 & 0,1 & 1 & $-$25,6 & 21cm \\
MS0700.7+6338        &  1.87\FO    &~14.61 & 12.56 &  4.18 & 14.56 & $-$1,0 & $-$9 & $-$1 & 21cm$-$H2 \\
NGC604               & 14.13\FF    &~11.16 & 14.07 &  3.83 & 14.45 & $-$259,0 & 0 & $-$240,5 & 21cm \\
NGC625               &  2.70\FF    &~10.99 & 12.05 &  1.97 & 10.56 & 0,0 & 0 & 396 & 21cm \\
NGC985               &  3.35\FO    &~10.67 & 12.15 &  5.13 & 10.43 & $-$8,0 & $-$8 & $-$2 & 21cm \\
NGC1068              & 12.32\FF    &~29.30 & 19.62 & 11.40 & 21.43 & $-$58,$-$6,5 & $-$54,$-$4 & 5 & 21cm$-$H2 \\
NGC1399              &  4.67\FF    &~ 4.53 & 11.28 &  2.91 & 12.77 & $-$9,0 & $-$9 &   & 21cm \\
NGC1522              &  4.77\FF    &~ 8.98 & 11.93 &  4.57 & 13.76 & 0,0 &   & 0 &   \\
NGC1672              &  2.62\FF    &~ 5.15 & 10.44 &  3.72 & 10.88 & 0,92,168 & 0 &   & 21cm \\
NGC1705              & 36.80\FF    &~26.74 & 32.83 & 14.72 & 30.20 & 19,88,285 & $-$5 &   & E140M \\
NGC3310              & 26.08\FF    &~21.67 & 25.49 &  8.41 & 34.49 & $-$47,$-$17 & $-$48,$-$17 & $-$47,$-$17 & 21cm \\
NGC3690              &  5.57\FF    &~17.93 & 23.80 &  4.41 & 24.36 & $-$100,$-$54,0 & [$-$27]$^\notengctsno$ &   & 21cm$-$H2 \\
NGC3783              &  5.01\FF    &~23.54 & 27.38 & 12.89 & 23.45 & $-$2,62,242 & $-$7,62,242 & $-$45,$-$3,244 & E140M \\
NGC4051              &  1.31\FF    &~16.59 &  9.92 &  4.08 &  9.29 & $-$57,$-$14 & $-$49,$-$16 & $-$49,$-$14 & E140M \\
NGC4151              & 29.03\FF    &~32.93 & 31.66 & 18.42 & 31.21 & $-$41,$-$21,0 & $-$21 & $-$21 & E140M \\
NGC4214              & 28.16\FF    &~16.01 & 19.04 &  9.02 & 28.68 & $-$33,$-$2,295 & $-$33,$-$5 & $-$5 & 21cm \\
NGC4449              & 21.29\FF    &~ 9.69 & 15.00 &  4.40 & 16.72 & $-$45,$-$12,214 & $<$$-$28$>$$^\notengcfffn$ &   & 21cm \\
NGC4449$-$HII          & 46.77\FF    &~24.77 & 25.28 &  8.57 & 28.38 & $-$45,$-$11,221 & $<$$-$27$>$$^\notengcfffn$ & $-$28 & 21cm \\
NGC4670              & 10.78\FF    &~16.73 & 22.09 &  5.47 & 24.12 & $-$28,$-$8,0 & $<$$-$17$>$$^\notengcfsso$ & $-$8 & 21cm \\
NGC5236              & 24.05\FF    &~20.25 & 27.71 &  8.30 & 27.32 & $-$9,0 & $-$9 & $-$9,500 & 21cm \\
NGC5253              &  8.82\FF    &~11.63 & 16.04 &  2.34 & 20.55 & $-$6,102 & $-$17,102 & $-$4,404 & 21cm \\
NGC5408              &  5.40\FF    &~ 7.47 & 10.09 &  2.83 & 10.93 & $-$7,0 & $-$7 & 4 & 21cm \\
NGC7469              &  5.93\FO    &~16.03 & 15.86 &  0.54 & 17.97 & $-$333,$-$3 & $-$337,$-$3 & $-$3 & 21cm \\
NGC7714              &  2.53\FF    &~12.78 & 14.97 &  4.50 & 16.32 & $-$316,$-$50,$-$3 & $-$2 & $-$50,$-$5 & 21cm \\
PG0804+761           &  7.01\FO    &~30.61 & 25.10 & 14.08 & 41.65 & $-$58,6 & $-$58,$-$13 & $-$8 & 21cm \\
PG0844+349           &  3.74\FO    &~20.00 & 18.86 &  6.60 & 20.21 & 0,6 & 2 & 6 & 21cm$-$H2 \\
PG0953+414           &  5.15\FO    &~24.29 & 20.98 & 10.24 & 26.80 & $-$49,$-$4 & $-$50,$-$8 & $-$26,1 & E140M \\
PG1011$-$040           &  2.62\FO    &~17.24 & 15.23 &  6.97 & 16.64 & $-$5,123 & $-$5,123 & $-$5 & 21cm \\
PG1116+215           &  5.67\FO    &~25.54 & 23.63 & 11.80 & 20.12 & $-$42,$-$7 & $-$44,$-$11,56,184 & $-$44,$-$11 & E140M \\
PG1211+143           &  5.44\FO    &~18.95 & 18.75 &  9.53 & 27.02 & $-$35,$-$9 & $-$36,$-$19,$-$8 & $-$12 & E140M \\
PG1259+593           &  1.79\FO    &~37.29 & 24.00 & 13.80 & 23.87 & $-$128,$-$54,$-$6 & $-$128,$-$56,$-$2 & $-$54,3 & E140M \\
PG1302$-$102           &  1.63\FO    &~15.67 & 15.98 &  4.82 & 15.94 & $-$1,0 & 0 & $-$9 & E140M \\
PG1351+640           &  1.62\FO    &~15.88 & 13.64 &  3.96 & 18.79 & $-$156,$-$47,$-$1 & $-$151,$-$47,$-$2 & $-$47,$-$2 & 21cm \\
PG1553+113           &  2.72\FO    &~11.88 & 14.50 &  3.68 & 13.64 & 0,1 & 1 & 6 & 21cm \\
PG1626+554           &  1.47\FO    &~14.13 & 12.46 &  0.00 & 11.52 & $-$121,$-$4 & $-$121,$-$4 & $-$4 & 21cm \\
PHL1811              &  4.91\FO    &~17.11 & 17.22 & $-$0.01 & 18.86 & $-$5,0,5 & 0 & 0 & E140M \\
PKS0405$-$12           &  2.18\FO    &~18.63 & 16.30 &  6.77 & 18.76 & 0,1 & $-$44,5 & 4 & E140M \\
PKS0558$-$504          &  3.29\FO    &~18.80 & 16.13 &  9.28 & 23.33 & 4,27,71 & 4 & 1 & 21cm \\
PKS2005$-$489          &  4.96\FO    &~17.53 & 15.16 &  8.23 & 14.64 & 0,2 & 2,67 & 2 & 21cm \\
PKS2155$-$304          & 12.75\FO    &~31.72 & 33.30 & 12.41 & 26.16 & $-$4,0 & $-$4 & $-$7 & E140M \\
TonS180              &  6.35\FO    &~13.57 & 13.56 &  5.57 & 13.92 & $-$6,0 & $-$6 &   & 21cm \\
TonS210              &  6.23\FO    &~20.16 & 19.29 &  8.40 & 16.61 & $-$10,0 & $-$10 & $-$10 & E140M \\
VIIZw118             &  2.01\FO    &~18.27 & 18.00 &  5.44 & 26.22 & $-$3,0 & $-$1 & $-$3 & 21cm \\
 \enddata
\tablecomments{
See Sect~2.2 for a detailed description of the columns;
\notefu: flux in units of 10$^{-14}$\,erg\,cm$^{-2}$\,s$^{-1}$\,\AA$^{-1}$ --
an (a) indicates the flux value is for 1063\,\AA, instead of 1031\,\AA;
\notemrkfn:   average between $-$20 and $-$1~\kms;
\notengctsno: uncertain velocity -- broad ISM lines without easily recognizable components;
\notengcfffn: average between $-$11 and $-$45~\kms;
\notengcfsso: average between $-$26 and $-$8~\kms;
}
\end{deluxetable}
%\end{document}

%\documentclass[11pt,preprint]{aastex} \begin{document} \pagestyle{empty}
\hoffset-2cm
\def\kms{km\,s$^{-1}$}

\begin{deluxetable}{lrrrrrrrccccc}
\tabletypesize{\footnotesize}
\tabcolsep=3pt \tablenum{3} \tablewidth{0pt}

\tablecolumns{13}
\tablecaption{H$_2$ measurements}
\tablehead{\colhead{object} & \colhead{$v$(H$_2$)} & \colhead{$N$(J=0)} & \colhead{$N$(J=1)} & \colhead{$N$(J=2)} & \colhead{$N$(J=3)} & \colhead{$N$(J=4)} & \colhead{$N^a$(H$_2$)}& \colhead{$W^b$} &\colhead{$W_f^c$} &\colhead{$T_{01}^d$}&\colhead{$T_{23}^d$}&\colhead{$T_{34}^d$}\\
              & \colhead{[\kms]}     &              &              &              &              &              &                 & \colhead{[\kms]}&\colhead{[\kms]}  &\colhead{[K]}       &\colhead{[K]}       &\colhead{[K]}       \\
   \colhead{(1)}    & \colhead{(2)}        & \colhead{(3)}      & \colhead{(4)}      & \colhead{(5)}      & \colhead{(6)}      & \colhead{(7)}      & \colhead{(8)}         & \colhead{(9)}   &\colhead{(10)}    &\colhead{(11)}      &\colhead{(12)}      &\colhead{(13)}       }
\startdata

1H0707$-$495           &$-1$ &  $14.73_{-0.26}^{+0.41}$  &  $15.29_{-0.38}^{+0.71}$  &  $14.68_{-0.26}^{+0.34}$  &  $14.78_{-0.25}^{+0.36}$  &  $<$14.56 &   $15.56_{-0.18}^{+0.51}$ &   $9.9_{-1.9}^{+5.0}$    & lin   &  188 &   420 &   (462)\\

                     &$61$ &  $<$14.35  &  $<$14.48  &  $<$14.50  &  $<$14.50  &  $<$14.44 &   $<$14.59 &   (9.0)    & --   &      &       &      \\

1H0717+714           &$-51$ &  $14.12_{-0.18}^{+0.16}$  &  $14.71_{-0.23}^{+0.22}$  &  $<$14.56  &  $<$14.52  &  $<$14.52 &   $14.96_{-0.17}^{+0.18}$ &   $9.0_{-0.0}^{+0.0}$    & lin   &  204 &   (387) &   (577)\\

                     &$-5$ &  $16.28_{-0.27}^{+0.74}$  &  $16.87_{-0.40}^{+0.76}$  &  $16.06_{-0.30}^{+0.78}$  &  $15.87_{-0.28}^{+0.77}$  &  $14.48_{-0.14}^{+0.19}$ &   $17.04_{-0.22}^{+0.63}$ &   $10.5_{-2.5}^{+2.5}$    & --   &  200 &   267 &   285\\

3C249.1              &$-50$ &  $<$15.13  &  $<$15.72  &  $<$14.30  &  $<$14.27  &  $<$14.20 &   $<$15.01 &   (9.0)    & --   &      &       &      \\

                     &$3$ &  $18.58_{-0.05}^{+0.07}$  &  $18.91_{-0.05}^{+0.05}$  &  $17.48_{-0.14}^{+0.16}$  &  $16.34_{-0.17}^{+0.12}$  &  $14.57_{-0.21}^{+0.20}$ &   $19.09_{-0.03}^{+0.03}$ &   $8.7_{-0.5}^{+0.5}$    & --   &  119 &   125 &   207\\

3C273.0              &$-9$ &  $13.94_{-0.11}^{+0.10}$  &  $14.58_{-0.11}^{+0.13}$  &  $14.01_{-0.10}^{+0.10}$  &  $14.16_{-0.09}^{+0.10}$  &  $<$13.79 &   $14.86_{-0.06}^{+0.07}$ &   $6.6_{-0.8}^{+1.1}$    & 6.0   &  236 &   464 &   (602)\\

                     &$28$ &  $15.14_{-0.12}^{+0.12}$  &  $15.69_{-0.11}^{+0.01}$  &  $14.90_{-0.07}^{+0.07}$  &  $14.71_{-0.06}^{+0.07}$  &  $13.73_{-0.13}^{+0.10}$ &   $15.88_{-0.07}^{+0.02}$ &   $7.2_{-0.2}^{+0.2}$    & 7.4   &  184 &   270 &   474\\

ESO141$-$G55           &$-4$ &  $18.88_{-0.10}^{+0.10}$  &  $19.06_{-0.14}^{+0.12}$  &  $17.47_{-0.72}^{+0.29}$  &  $16.05_{-0.47}^{+0.60}$  &  $14.53_{-0.20}^{+0.20}$ &   $19.28_{-0.08}^{+0.08}$ &   $6.4_{-0.7}^{+1.1}$    & --   &  96 &   107 &   253\\

ESO572$-$G34           &$-4$ &  $<$14.24  &  $14.64_{-0.31}^{+0.51}$  &  $14.08_{-0.21}^{+0.25}$  &  $<$14.43  &  $<$14.32 &   $14.93_{-0.22}^{+0.44}$ &   (9.0)    & 7.2   &  (197) &   (392) &   (584)\\

H1821+643            &$-128$ &  $<$13.79  &  $<$13.98  &  $<$14.02  &  $<$13.99  &  $<$14.02 &   $<$14.15 &   (9.0)    & --   &      &       &      \\

                     &$-87$ &  $<$13.79  &  $<$13.97  &  $<$13.99  &  $<$13.99  &  $<$14.03 &   $<$14.14 &   (9.0)    & --   &      &       &      \\

                     &$-5$ &  $15.26_{-0.12}^{+0.21}$  &  $15.82_{-0.09}^{+0.22}$  &  $14.98_{-0.16}^{+0.28}$  &  $14.74_{-0.13}^{+0.18}$  &  $<$14.04 &   $15.99_{-0.06}^{+0.16}$ &   $11.0_{-2.0}^{+2.0}$    & 7.2   &  185 &   255 &   (403)\\

HE0226$-$4110          &$-7$ &  $13.68_{-0.22}^{+0.19}$  &  $14.31_{-0.20}^{+0.25}$  &  $13.81_{-0.18}^{+0.17}$  &  $13.89_{-0.16}^{+0.16}$  &  $<$14.07 &   $14.56_{-0.10}^{+0.15}$ &   (9.0)    & lin   &  229 &   405 &   (690)\\

HS0624+6907          &$-100$ &  $<$15.39  &  $<$15.87  &  $<$14.85  &  $<$14.62  &  $<$14.59 &   $<$15.63 &   (9.0)    & --   &      &       &      \\

                     &$-5$ &  $19.46_{-0.03}^{+0.05}$  &  $19.37_{-0.04}^{+0.07}$  &  $18.14_{-0.12}^{+0.14}$  &  $17.34_{-0.39}^{+0.09}$  &  $15.23_{-0.30}^{+0.57}$ &   $19.73_{-0.02}^{+0.03}$ &   $9.9_{-2.1}^{+2.4}$    & lin   &  71 &   154 &   166\\

IC4662               &$15$ &  $<$14.91  &  $<$14.56  &  $<$14.50  &  $<$14.53  &  $<$14.54 &   $<$14.66 &   (9.0)    & --   &      &       &      \\

                     &$100$ &  $<$14.34  &  $<$14.50  &  $<$14.47  &  $<$14.50  &  $<$14.35 &   $<$14.61 &   (9.0)    & --   &      &       &      \\

                     &$317$ &  $<$14.35  &  $<$14.46  &  $<$14.42  &  $<$14.49  &  $<$14.38 &   $<$14.57 &   (9.0)    & --   &      &       &      \\

MRC2251$-$178          &$0$ &  $14.15_{-0.33}^{+0.33}$  &  $14.78_{-0.30}^{+0.51}$  &  $<$14.52  &  $<$14.56  &  $<$14.46 &   $15.02_{-0.23}^{+0.45}$ &   (9.0)    & lin   &  229 &   (377) &   (563)\\

                     &$59$ &  $<$14.32  &  $<$14.54  &  $<$14.52  &  $<$14.41  &  $<$14.39 &   $<$14.64 &   (9.0)    & --   &      &       &      \\

Mrk9                 &$-40$ &  $<$15.07  &  $<$15.52  &  $<$14.14  &  $<$14.50  &  $<$14.42 &   $<$14.84 &   (9.0)    & --   &      &       &      \\

                     &$-3$ &  $18.94_{-0.07}^{+0.08}$  &  $19.23_{-0.07}^{+0.07}$  &  $17.65_{-0.74}^{+1.16}$  &  $16.30_{-0.50}^{+0.67}$  &  $14.43_{-0.26}^{+0.25}$ &   $19.41_{-0.05}^{+0.10}$ &   $7.1_{-0.3}^{+0.3}$    & 8.6   &  112 &   111 &   193\\

Mrk59                &$-44$ &  $14.27_{-0.14}^{+0.12}$  &  $14.77_{-0.18}^{+0.18}$  &  $<$14.33  &  $<$14.35  &  $<$14.28 &   $15.02_{-0.13}^{+0.14}$ &   $9.0_{-0.0}^{+0.0}$    & lin   &  163 &   (376) &   (562)\\

                     &$-1$ &  $14.40_{-0.23}^{+0.23}$  &  $15.00_{-0.38}^{+0.39}$  &  $14.32_{-0.26}^{+0.25}$  &  $14.30_{-0.18}^{+0.14}$  &  $<$14.39 &   $15.22_{-0.19}^{+0.27}$ &   $6.1_{-0.3}^{+0.9}$    & lin   &  209 &   342 &   (520)\\

Mrk106               &$-156$ &  $<$14.35  &  $<$14.62  &  $<$14.61  &  $<$14.53  &  $<$14.58 &   $<$14.72 &   (9.0)    & --   &      &       &      \\

                     &$-40$ &  $<$15.46  &  $<$14.60  &  $<$14.42  &  $<$14.42  &  $<$14.50 &   $<$14.70 &   (9.0)    & --   &      &       &      \\

                     &$-6$ &  $18.08_{-0.32}^{+0.24}$  &  $18.35_{-0.09}^{+0.12}$  &  $16.92_{-0.48}^{+0.34}$  &  $15.79_{-0.55}^{+1.01}$  &  $14.30_{-0.33}^{+0.35}$ &   $18.54_{-0.10}^{+0.11}$ &   $6.6_{-0.7}^{+0.7}$    & 7.5   &  107 &   125 &   259\\

Mrk116               &$-170$ &  $<$14.37  &  $<$14.61  &  $<$14.33  &  $<$14.33  &  $<$14.27 &   $<$14.71 &   (9.0)    & --   &      &       &      \\

                     &$-39$ &  $<$16.09  &  $<$15.41  &  $<$14.30  &  $<$14.29  &  $<$14.28 &   $<$15.01 &   (9.0)    & --   &      &       &      \\

                     &$9$ &  $18.73_{-0.14}^{+0.11}$  &  $18.58_{-0.12}^{+0.14}$  &  $17.30_{-0.39}^{+0.29}$  &  $16.40_{-0.30}^{+0.48}$  &  $14.84_{-0.25}^{+0.40}$ &   $18.97_{-0.08}^{+0.09}$ &   $7.9_{-1.0}^{+0.6}$    & --   &  67 &   145 &   243\\

Mrk153               &$-20$ &  $14.66_{-0.23}^{+0.31}$  &  $15.28_{-0.29}^{+0.39}$  &  $14.62_{-0.21}^{+0.21}$  &  $14.64_{-0.16}^{+0.17}$  &  $<$14.16 &   $15.51_{-0.15}^{+0.27}$ &   $9.7_{-1.3}^{+3.3}$    & 9.0   &  222 &   364 &   (469)\\

                     &$75$ &  $15.59_{-0.76}^{+1.18}$  &  $15.91_{-0.49}^{+1.00}$  &  $15.05_{-0.22}^{+0.43}$  &  $14.78_{-0.15}^{+0.24}$  &  $<$14.53 &   $16.14_{-0.27}^{+0.88}$ &   $8.5_{-1.5}^{+1.5}$    & 6.9   &  116 &   246 &   (387)\\

Mrk205               &$-205$ &  $<$13.94  &  $<$14.41  &  $<$14.16  &  $<$14.22  &  $<$14.07 &   $<$14.53 &   (9.0)    & --   &      &       &      \\

                     &$-48$ &  $<$14.27  &  $<$14.59  &  $<$14.30  &  $<$14.55  &  $<$14.22 &   $<$14.69 &   (9.0)    & --   &      &       &      \\

                     &$-5$ &  $15.48_{-0.21}^{+0.25}$  &  $16.04_{-0.26}^{+0.47}$  &  $15.30_{-0.24}^{+0.42}$  &  $15.14_{-0.21}^{+0.26}$  &  $<$14.13 &   $16.23_{-0.15}^{+0.35}$ &   $11.5_{-1.5}^{+1.5}$    & 11.0   &  188 &   281 &   (377)\\

                     &$1281$ &  $14.89_{-0.28}^{+0.23}$  &  $15.57_{-0.34}^{+0.38}$  &  $14.90_{-0.19}^{+0.17}$  &  $14.90_{-0.18}^{+0.16}$  &  $<$14.32 &   $15.78_{-0.18}^{+0.27}$ &   $8.8_{-0.6}^{+1.7}$    & 11.6   &  271 &   353 &   (429)\\

Mrk209               &$-99$ &  $<$14.29  &  $<$14.51  &  $<$14.46  &  $<$14.52  &  $<$14.39 &   $<$14.62 &   (9.0)    & --   &      &       &      \\

                     &$-49$ &  $<$14.77  &  $<$14.46  &  $<$14.46  &  $<$14.47  &  $<$14.37 &   $<$14.57 &   (9.0)    & --   &      &       &      \\

                     &$-9$ &  $<$14.28  &  $<$14.52  &  $<$14.45  &  $<$14.47  &  $<$14.38 &   $<$14.63 &   (9.0)    & --   &      &       &      \\

Mrk290               &$-138$ &  $<$13.94  &  $<$14.22  &  $<$14.22  &  $<$14.16  &  $<$14.13 &   $<$14.36 &   (9.0)    & --   &      &       &      \\

                     &$-13$ &  $15.67_{-0.35}^{+0.47}$  &  $16.14_{-0.44}^{+0.61}$  &  $15.20_{-0.22}^{+0.34}$  &  $14.83_{-0.16}^{+0.19}$  &  $<$14.16 &   $16.31_{-0.25}^{+0.49}$ &   $10.1_{-1.0}^{+1.0}$    & 11.0   &  153 &   221 &   (369)\\

Mrk335               &$-6$ &  $18.63_{-0.12}^{+0.12}$  &  $18.87_{-0.10}^{+0.09}$  &  $17.44_{-0.65}^{+0.29}$  &  $16.29_{-0.39}^{+0.53}$  &  $14.43_{-0.11}^{+0.14}$ &   $19.07_{-0.07}^{+0.07}$ &   $7.4_{-1.4}^{+1.6}$    & --   &  103 &   124 &   195\\

Mrk421               &$-60$ &  $13.31_{-0.31}^{+0.20}$  &  $13.75_{-0.19}^{+0.18}$  &  $<$13.76  &  $<$13.79  &  $<$13.74 &   $14.12_{-0.15}^{+0.14}$ &   (9.0)    & lin   &  144 &   (614) &   (885)\\

                     &$-19$ &  $13.87_{-0.11}^{+0.16}$  &  $14.47_{-0.13}^{+0.26}$  &  $13.89_{-0.19}^{+0.19}$  &  $14.00_{-0.17}^{+0.18}$  &  $<$13.94 &   $14.74_{-0.07}^{+0.16}$ &   $11.5_{-4.5}^{+4.5}$    & lin   &  209 &   428 &   (635)\\

Mrk477               &$-38$ &  $<$14.84  &  $<$14.54  &  $<$14.49  &  $<$14.62  &  $<$14.39 &   $<$14.64 &   (9.0)    & --   &      &       &      \\

                     &$-5$ &  $<$15.00  &  $15.16_{-0.36}^{+1.21}$  &  $14.49_{-0.30}^{+0.58}$  &  $<$14.72  &  $<$15.01 &   $15.38_{-0.27}^{+1.13}$ &   (9.0)    & lin   &  (187) &   (325) &   (491)\\

Mrk501               &$-116$ &  $<$14.46  &  $<$14.51  &  $<$14.57  &  $<$14.63  &  $<$14.63 &   $<$14.62 &   (9.0)    & --   &      &       &      \\

                     &$-83$ &  $<$14.43  &  $<$14.54  &  $<$14.58  &  $<$14.63  &  $<$14.63 &   $<$14.64 &   (9.0)    & --   &      &       &      \\

                     &$2$ &  $14.60_{-0.40}^{+0.64}$  &  $15.26_{-0.52}^{+0.85}$  &  $14.61_{-0.37}^{+0.45}$  &  $14.64_{-0.28}^{+0.31}$  &  $<$14.71 &   $15.49_{-0.24}^{+0.66}$ &   $7.8_{-1.3}^{+4.2}$    & lin   &  252 &   371 &   (473)\\

Mrk509               &$-1$ &  $16.82_{-0.40}^{+0.55}$  &  $17.13_{-0.38}^{+0.54}$  &  $15.99_{-0.35}^{+0.62}$  &  $15.33_{-0.19}^{+0.32}$  &  $13.82_{-0.17}^{+0.11}$ &   $17.32_{-0.23}^{+0.43}$ &   $10.5_{-1.5}^{+1.5}$    & 12.3   &  114 &   171 &   254\\

                     &$60$ &  $13.75_{-0.18}^{+0.17}$  &  $14.33_{-0.14}^{+0.18}$  &  $13.85_{-0.17}^{+0.14}$  &  $14.09_{-0.14}^{+0.15}$  &  $<$13.92 &   $14.66_{-0.07}^{+0.10}$ &   (9.0)    & 8.8   &  198 &   574 &   (657)\\

Mrk586               &$-11$ &  $15.25_{-0.35}^{+0.55}$  &  $15.67_{-0.38}^{+0.76}$  &  $14.81_{-0.24}^{+0.37}$  &  $14.53_{-0.23}^{+0.25}$  &  $<$14.49 &   $15.87_{-0.21}^{+0.60}$ &   $10.9_{-1.9}^{+1.9}$    & 10.5   &  139 &   243 &   (418)\\

Mrk817               &$-109$ &  $<$13.35  &  $<$13.61  &  $<$13.58  &  $<$13.51  &  $<$13.67 &   $<$13.83 &   (9.0)    & --   &      &       &      \\

                     &$-40$ &  $<$13.79  &  $13.59_{-0.11}^{+0.11}$  &  $<$13.75  &  $<$13.54  &  $<$13.56 &   $13.97_{-0.11}^{+0.11}$ &   (9.0)    & lin   &  (220) &   (687) &   (981)\\

                     &$-5$ &  $13.65_{-0.10}^{+0.11}$  &  $14.19_{-0.13}^{+0.14}$  &  $13.61_{-0.11}^{+0.10}$  &  $13.76_{-0.14}^{+0.12}$  &  $<$13.63 &   $14.48_{-0.07}^{+0.08}$ &   (9.0)    & lin   &  179 &   464 &   (718)\\

Mrk876               &$-133$ &  $<$13.71  &  $<$13.87  &  $<$13.84  &  $<$13.84  &  $<$13.95 &   $<$14.06 &   (9.0)    & --   &      &       &      \\

                     &$-30$ &  $14.76_{-0.31}^{+0.60}$  &  $15.26_{-0.24}^{+0.51}$  &  $14.51_{-0.29}^{+0.31}$  &  $14.39_{-0.52}^{+0.28}$  &  $<$13.75 &   $15.47_{-0.15}^{+0.39}$ &   $8.8_{-1.0}^{+1.0}$    & --   &  161 &   293 &   (476)\\

                     &$-2$ &  $17.57_{-0.21}^{+0.17}$  &  $17.88_{-0.41}^{+0.31}$  &  $16.71_{-0.29}^{+0.29}$  &  $16.07_{-0.27}^{+0.29}$  &  $14.39_{-0.23}^{+0.17}$ &   $18.07_{-0.22}^{+0.22}$ &   $7.6_{-0.5}^{+1.0}$    & --   &  114 &   173 &   222\\

Mrk1095              &$9$ &  $18.65_{-0.11}^{+0.13}$  &  $19.03_{-0.17}^{+0.12}$  &  $17.87_{-0.35}^{+0.18}$  &  $17.09_{-0.57}^{+0.51}$  &  $14.94_{-0.21}^{+0.25}$ &   $19.20_{-0.10}^{+0.08}$ &   $10.7_{-1.2}^{+2.8}$    & --   &  130 &   157 &   162\\

Mrk1383              &$-2$ &  $13.80_{-0.19}^{+0.13}$  &  $14.54_{-0.26}^{+0.31}$  &  $13.94_{-0.29}^{+0.20}$  &  $14.03_{-0.26}^{+0.20}$  &  $<$14.06 &   $14.78_{-0.14}^{+0.20}$ &   $7.5_{-1.5}^{+5.5}$    & lin   &  346 &   412 &   (622)\\

Mrk1513              &$-25$ &  $14.57_{-0.31}^{+0.28}$  &  $14.89_{-0.35}^{+0.26}$  &  $14.16_{-0.31}^{+0.21}$  &  $14.08_{-0.26}^{+0.19}$  &  $<$14.33 &   $15.15_{-0.17}^{+0.18}$ &   $6.1_{-0.5}^{+6.0}$    & lin   &  117 &   313 &   (534)\\

                     &$6$ &  $15.89_{-0.20}^{+0.45}$  &  $16.36_{-0.27}^{+0.69}$  &  $15.57_{-0.43}^{+1.04}$  &  $15.38_{-0.37}^{+0.75}$  &  $14.21_{-0.24}^{+0.22}$ &   $16.56_{-0.15}^{+0.55}$ &   $10.2_{-2.5}^{+3.5}$    & 9.7   &  152 &   270 &   362\\

MS0700.7+6338        &$-1$ &  $18.61_{-0.07}^{+0.10}$  &  $18.90_{-0.06}^{+0.07}$  &  $17.36_{-0.41}^{+0.24}$  &  $16.04_{-0.24}^{+0.33}$  &  $14.21_{-0.36}^{+0.27}$ &   $19.09_{-0.04}^{+0.05}$ &   $7.3_{-0.6}^{+0.8}$    & --   &  113 &   113 &   198\\

NGC604               &$-240$ &  $14.26_{-0.15}^{+0.22}$  &  $14.83_{-0.16}^{+0.24}$  &  $14.28_{-0.15}^{+0.16}$  &  $14.46_{-0.18}^{+0.21}$  &  $<$14.83 &   $15.13_{-0.08}^{+0.14}$ &   $11.0_{-3.0}^{+5.0}$    & lin   &  193 &   496 &   (538)\\

                     &$5$ &  $17.80_{-1.05}^{+0.73}$  &  $18.13_{-1.14}^{+0.58}$  &  $16.85_{-1.03}^{+0.89}$  &  $15.96_{-0.80}^{+1.20}$  &  $14.46_{-0.14}^{+0.15}$ &   $18.31_{-0.47}^{+0.51}$ &   $10.0_{-2.0}^{+3.0}$    & --   &  117 &   145 &   256\\

NGC625               &$0$ &  $<$14.31  &  $<$14.74  &  $<$14.40  &  $<$14.31  &  $<$14.31 &   $<$14.82 &   (9.0)    & --   &      &       &      \\

                     &$396$ &  $14.69_{-0.16}^{+0.72}$  &  $15.10_{-0.23}^{+0.60}$  &  $14.39_{-0.26}^{+0.32}$  &  $14.40_{-0.21}^{+0.25}$  &  $<$14.46 &   $15.36_{-0.12}^{+0.46}$ &   $15.0_{-0.0}^{+0.0}$    & lin   &  136 &   358 &   (494)\\

NGC985               &$-2$ &  $15.43_{-0.40}^{+0.68}$  &  $15.89_{-0.43}^{+0.92}$  &  $14.98_{-0.24}^{+0.40}$  &  $14.60_{-0.21}^{+0.25}$  &  $<$14.53 &   $16.07_{-0.24}^{+0.77}$ &   $11.4_{-1.9}^{+1.9}$    & 12.8   &  150 &   219 &   (395)\\

NGC1068              &$-58$ &  $<$13.94  &  $<$14.12  &  $<$13.95  &  $<$14.03  &  $<$13.80 &   $<$14.27 &   (9.0)    & --   &      &       &      \\

                     &$5$ &  $17.67_{-1.17}^{+0.41}$  &  $17.82_{-1.07}^{+0.39}$  &  $16.62_{-0.61}^{+0.58}$  &  $15.89_{-0.41}^{+0.60}$  &  $<$14.09 &   $18.07_{-0.43}^{+0.30}$ &   $6.0_{-0.3}^{+0.3}$    & lin   &  91 &   162 &   (251)\\

NGC1399              &$-9$ &  $<$14.27  &  $<$14.43  &  $<$14.50  &  $<$14.45  &  $<$14.43 &   $<$14.55 &   (9.0)    & --   &      &       &      \\

NGC1522              &$0$ &  $<$14.25  &  $14.47_{-0.23}^{+0.33}$  &  $<$14.48  &  $<$14.62  &  $<$14.39 &   $14.74_{-0.23}^{+0.33}$ &   (9.0)    & lin   &  (202) &   (429) &   (636)\\

NGC1672              &$0$ &  $<$14.49  &  $<$14.75  &  $<$14.46  &  $<$14.63  &  $<$14.51 &   $<$14.83 &   (9.0)    & --   &      &       &      \\

NGC1705              &$-5$ &  $<$13.68  &  $<$13.81  &  $<$13.82  &  $<$13.90  &  $<$13.78 &   $<$14.00 &   (9.0)    & lin   &      &       &      \\

                     &$88$ &  $<$13.56  &  $<$13.80  &  $<$13.82  &  $<$13.92  &  $<$13.92 &   $<$14.00 &   (9.0)    & --   &      &       &      \\

NGC3310              &$-47$ &  $18.32_{-4.39}^{+0.51}$  &  $18.79_{-1.36}^{+0.33}$  &  $15.76_{-0.32}^{+0.32}$  &  $15.14_{-0.33}^{+0.33}$  &  $14.18_{-0.19}^{+0.19}$ &   $18.88_{-0.61}^{+0.30}$ &   $7.0_{-2.0}^{+2.0}$    & 7.0   &  104 &   104 &   104\\

                     &$-17$ &  $18.19_{-1.61}^{+0.44}$  &  $18.61_{-1.32}^{+0.39}$  &  $15.75_{-0.33}^{+0.33}$  &  $15.31_{-0.32}^{+0.32}$  &  $<$14.26 &   $18.79_{-0.58}^{+0.33}$ &   $7.0_{-2.0}^{+2.0}$    & 6.4   &  107 &   107 &   (107)\\

NGC3690              &$-100$ &  $<$15.42  &  $<$14.28  &  $<$14.25  &  $<$14.19  &  $<$14.33 &   $<$14.41 &   (9.0)    & --   &      &       &      \\

                     &$-54$ &  $<$14.22  &  $<$14.25  &  $<$14.24  &  $<$14.16  &  $<$14.32 &   $<$14.39 &   (9.0)    & --   &      &       &      \\

                     &$0$ &  $<$16.50  &  $<$14.27  &  $<$14.18  &  $<$14.10  &  $<$14.20 &   $<$14.40 &   (9.0)    & --   &      &       &      \\

NGC3783              &$-45$ &  $15.40_{-0.10}^{+0.30}$  &  $15.65_{-0.10}^{+0.05}$  &  $14.61_{-0.08}^{+0.07}$  &  $14.78_{-0.06}^{+0.05}$  &  $<$13.89 &   $15.52_{-0.06}^{+0.12}$ &   (12.0)    & lin   &  105 &   485 &   (402)\\

                     &$-3$ &  $18.99_{-0.07}^{+0.06}$  &  $18.95_{-0.05}^{+0.08}$  &  $17.62_{-0.29}^{+0.20}$  &  $16.53_{-0.43}^{+0.72}$  &  $14.71_{-0.09}^{+0.12}$ &   $19.28_{-0.04}^{+0.05}$ &   $7.7_{-0.9}^{+0.9}$    & 9.1   &  74 &   128 &   200\\

                     &$62$ &  $<$14.87  &  $<$14.44  &  $<$13.90  &  $<$13.87  &  $<$13.84 &   $<$14.55 &   (9.0)    & --   &      &       &      \\

                     &$244$ &  $17.67_{-0.81}^{+0.55}$  &  $18.00_{-0.94}^{+0.45}$  &  $16.60_{-0.57}^{+0.41}$  &  $15.49_{-0.26}^{+0.20}$  &  $14.00_{-0.13}^{+0.11}$ &   $18.17_{-0.44}^{+0.38}$ &   $8.2_{-0.4}^{+1.2}$    & 8.2   &  117 &   127 &   259\\

NGC4051              &$-49$ &  $<$14.30  &  $14.43_{-0.25}^{+0.50}$  &  $<$14.72  &  $<$14.30  &  $<$14.46 &   $14.71_{-0.25}^{+0.50}$ &   (9.0)    & --   &  (203) &   (436) &   (645)\\

                     &$-14$ &  $14.96_{-0.42}^{+0.81}$  &  $15.64_{-0.66}^{+1.56}$  &  $14.92_{-0.37}^{+0.93}$  &  $14.83_{-0.28}^{+0.70}$  &  $<$14.55 &   $15.83_{-0.31}^{+1.37}$ &   $6.9_{-1.5}^{+1.5}$    & lin   &  271 &   308 &   (423)\\

NGC4151              &$-21$ &  $15.94_{-0.25}^{+0.59}$  &  $16.42_{-0.28}^{+0.68}$  &  $15.53_{-0.31}^{+0.65}$  &  $15.24_{-0.15}^{+0.23}$  &  $14.06_{-0.07}^{+0.07}$ &   $16.60_{-0.16}^{+0.54}$ &   $11.5_{-1.5}^{+1.8}$    & 11.8   &  156 &   240 &   357\\

NGC4214              &$-5$ &  $<$14.66  &  $14.85_{-0.37}^{+0.44}$  &  $14.30_{-0.26}^{+0.27}$  &  $14.46_{-0.25}^{+0.28}$  &  $<$14.43 &   $15.22_{-0.19}^{+0.31}$ &   $7.5_{-1.5}^{+1.5}$    & lin   &  (190) &   346 &   (521)\\

NGC4449              &$-28$ &  $<$14.57  &  $<$15.04  &  $<$14.57  &  $<$14.72  &  $<$14.28 &   $<$15.10 &   (9.0)    & --   &      &       &      \\

NGC4449$-$HII          &$-28$ &  $13.88_{-0.12}^{+0.14}$  &  $14.54_{-0.21}^{+0.28}$  &  $13.98_{-0.24}^{+0.21}$  &  $14.18_{-0.16}^{+0.18}$  &  $<$14.06 &   $14.84_{-0.10}^{+0.17}$ &   (9.0)    & 9.3   &  252 &   519 &   (606)\\

NGC4670              &$-8$ &  $14.14_{-0.14}^{+0.29}$  &  $14.62_{-0.21}^{+0.56}$  &  $14.07_{-0.25}^{+0.36}$  &  $14.27_{-0.18}^{+0.28}$  &  $<$14.11 &   $14.94_{-0.10}^{+0.36}$ &   $10.7_{-5.0}^{+5.0}$    & lin   &  156 &   519 &   (580)\\

NGC5236$^d$          &$-9$ &  $<$13.98  &  $14.52_{-0.20}^{+0.18}$  &  $<$14.14  &  $14.03_{-0.21}^{+0.15}$  &  $<$14.12 &   $14.79_{-0.15}^{+0.14}$ &   $9.0_{-1.5}^{+6.0}$    & lin   &  (201) &   (418) &   (620)\\

                     &$500$ &  $14.42_{-0.16}^{+0.29}$  &  $15.02_{-0.19}^{+0.36}$  &  $14.39_{-0.16}^{+0.20}$  &  $14.46_{-0.13}^{+0.17}$  &  $<$14.03 &   $15.27_{-0.10}^{+0.24}$ &   $12.0_{-3.5}^{+3.5}$    & 6.8   &  209 &   397 &   (511)\\

NGC5253$^d$          &$-4$ &  $14.85_{-0.11}^{+0.11}$  &  $15.52_{-0.10}^{+0.11}$  &  $14.95_{-0.12}^{+0.11}$  &  $15.11_{-0.11}^{+0.12}$  &  $14.25_{-0.15}^{+0.13}$ &   $15.80_{-0.05}^{+0.06}$ &   $11.2_{-2.0}^{+3.0}$    & 14.1   &  261 &   475 &   590\\

                     &$102$ &  $<$14.11  &  $<$14.33  &  $<$14.22  &  $<$14.21  &  $<$14.21 &   $<$14.46 &   (9.0)    & --   &      &       &      \\

                     &$404$ &  $14.43_{-0.14}^{+0.22}$  &  $14.93_{-0.25}^{+0.43}$  &  $14.36_{-0.16}^{+0.18}$  &  $14.51_{-0.17}^{+0.22}$  &  $<$14.28 &   $15.23_{-0.11}^{+0.27}$ &   $10.0_{-2.0}^{+3.0}$    & lin   &  163 &   464 &   (519)\\

NGC5408              &$4$ &  $14.92_{-0.36}^{+0.64}$  &  $15.44_{-0.43}^{+0.74}$  &  $14.75_{-0.26}^{+0.35}$  &  $14.74_{-0.21}^{+0.23}$  &  $<$14.61 &   $15.67_{-0.21}^{+0.56}$ &   $16.0_{-4.0}^{+9.0}$    & lin   &  171 &   347 &   (444)\\

NGC7469              &$-333$ &  $<$14.17  &  $<$14.78  &  $<$14.58  &  $<$14.18  &  $<$14.27 &   $<$14.86 &   (9.0)    & --   &      &       &      \\

                     &$-3$ &  $19.48_{-0.07}^{+0.07}$  &  $19.44_{-0.07}^{+0.09}$  &  $17.85_{-0.74}^{+0.28}$  &  $16.51_{-0.38}^{+0.59}$  &  $14.85_{-0.21}^{+0.34}$ &   $19.76_{-0.04}^{+0.05}$ &   $8.6_{-1.5}^{+1.5}$    & --   &  75 &   112 &   224\\

NGC7714              &$-316$ &  $<$14.16  &  $<$14.38  &  $<$14.40  &  $<$14.26  &  $<$14.49 &   $<$14.50 &   (9.0)    & --   &      &       &      \\

                     &$-50$ &  $14.79_{-0.17}^{+0.37}$  &  $14.97_{-0.16}^{+0.39}$  &  $14.19_{-0.19}^{+0.23}$  &  $14.03_{-0.18}^{+0.15}$  &  $<$14.26 &   $15.26_{-0.09}^{+0.27}$ &   $11.2_{-0.0}^{+0.0}$    & 11.3   &  96 &   281 &   (513)\\

                     &$-5$ &  $18.55_{-0.08}^{+0.07}$  &  $18.70_{-0.09}^{+0.07}$  &  $17.30_{-0.54}^{+0.17}$  &  $16.21_{-0.50}^{+0.27}$  &  $14.61_{-0.27}^{+0.25}$ &   $18.94_{-0.05}^{+0.05}$ &   $5.8_{-0.2}^{+1.5}$    & --   &  93 &   128 &   236\\

PG0804+761           &$-58$ &  $<$14.45  &  $<$15.24  &  $<$13.97  &  $<$14.10  &  $<$13.92 &   $<$14.66 &   (9.0)    & --   &      &       &      \\

                     &$-8$ &  $18.64_{-0.11}^{+0.10}$  &  $18.90_{-0.12}^{+0.11}$  &  $17.36_{-0.41}^{+0.34}$  &  $16.06_{-0.23}^{+0.24}$  &  $14.13_{-0.16}^{+0.14}$ &   $19.09_{-0.08}^{+0.08}$ &   $10.8_{-1.3}^{+1.0}$    & 14.7   &  106 &   114 &   186\\

PG0844+349           &$6$ &  $18.09_{-0.13}^{+0.12}$  &  $18.37_{-0.14}^{+0.12}$  &  $16.73_{-0.55}^{+0.38}$  &  $15.36_{-0.30}^{+0.41}$  &  $<$14.28 &   $18.56_{-0.09}^{+0.09}$ &   $6.0_{-0.5}^{+0.5}$    & 7.3   &  111 &   110 &   (231)\\

PG0953+414           &$-49$ &  $<$13.56  &  $<$13.86  &  $<$14.00  &  $<$13.99  &  $<$14.07 &   $<$14.05 &   (9.0)    & --   &      &       &      \\

                     &$-26$ &  $14.05_{-0.24}^{+0.23}$  &  $14.66_{-0.36}^{+0.41}$  &  $14.00_{-0.25}^{+0.18}$  &  $13.97_{-0.29}^{+0.22}$  &  $<$14.24 &   $14.88_{-0.18}^{+0.29}$ &   $6.0_{-1.0}^{+6.0}$    & lin   &  215 &   337 &   (597)\\

                     &$1$ &  $14.13_{-0.19}^{+0.56}$  &  $14.77_{-0.30}^{+1.01}$  &  $14.11_{-0.21}^{+0.36}$  &  $14.14_{-0.23}^{+0.29}$  &  $<$14.12 &   $15.00_{-0.16}^{+0.81}$ &   $6.9_{-3.0}^{+3.0}$    & 7.2   &  236 &   371 &   (567)\\

PG1011$-$040           &$-5$ &  $17.73_{-0.12}^{+0.12}$  &  $18.10_{-0.23}^{+0.15}$  &  $16.59_{-0.34}^{+0.30}$  &  $15.52_{-0.22}^{+0.23}$  &  $<$14.56 &   $18.26_{-0.15}^{+0.11}$ &   $5.7_{-0.2}^{+0.2}$    & --   &  125 &   129 &   (243)\\

                     &$123$ &  $<$15.20  &  $<$14.28  &  $<$14.28  &  $<$14.29  &  $<$14.25 &   $<$14.41 &   (9.0)    & --   &      &       &      \\

PG1116+215           &$-44$ &  $15.33_{-0.33}^{+0.41}$  &  $15.84_{-0.38}^{+0.55}$  &  $14.91_{-0.22}^{+0.30}$  &  $14.53_{-0.17}^{+0.19}$  &  $<$14.12 &   $15.27_{-0.23}^{+0.44}$ &   $12.2_{-0.6}^{+0.8}$    & 6.6   &  142 &   246 &   (510)\\

                     &$-11$ &  $<$13.79  &  $13.82_{-0.22}^{+0.20}$  &  $<$13.91  &  $<$13.97  &  $<$13.90 &   $14.17_{-0.22}^{+0.20}$ &   (9.0)    & lin   &  (215) &   (595) &   (860)\\

PG1211+143           &$-12$ &  $18.08_{-0.17}^{+0.17}$  &  $18.46_{-0.16}^{+0.14}$  &  $17.07_{-0.57}^{+0.36}$  &  $16.03_{-0.34}^{+0.54}$  &  $14.18_{-0.12}^{+0.12}$ &   $18.62_{-0.11}^{+0.11}$ &   $6.5_{-0.5}^{+0.5}$    & 8.0   &  127 &   132 &   196\\

PG1259+593           &$-128$ &  $<$13.87  &  $<$13.84  &  $<$13.66  &  $<$13.71  &  $<$13.98 &   $<$14.03 &   (9.0)    & --   &      &       &      \\

                     &$-54$ &  $13.31_{-0.20}^{+0.18}$  &  $13.88_{-0.15}^{+0.16}$  &  $<$14.00  &  $<$14.06  &  $<$13.92 &   $14.22_{-0.12}^{+0.13}$ &   (9.0)    & lin   &  193 &   (575) &   (833)\\

                     &$3$ &  $13.97_{-0.12}^{+0.12}$  &  $14.55_{-0.19}^{+0.20}$  &  $13.98_{-0.20}^{+0.17}$  &  $14.08_{-0.17}^{+0.15}$  &  $<$13.93 &   $14.82_{-0.10}^{+0.12}$ &   $8.0_{-2.0}^{+7.0}$    & lin   &  198 &   420 &   (613)\\

PG1302$-$102           &$-9$ &  $15.56_{-0.31}^{+0.39}$  &  $16.16_{-0.45}^{+0.70}$  &  $15.23_{-0.26}^{+0.36}$  &  $14.83_{-0.20}^{+0.24}$  &  $<$14.34 &   $16.30_{-0.27}^{+0.58}$ &   $8.9_{-0.7}^{+0.7}$    & 9.3   &  209 &   215 &   (369)\\

PG1351+640           &$-156$ &  $<$14.19  &  $<$14.62  &  $<$14.58  &  $<$14.39  &  $<$14.51 &   $<$14.72 &   (9.0)    & --   &      &       &      \\

                     &$-47$ &  $15.71_{-0.99}^{+0.67}$  &  $16.29_{-0.01}^{+0.51}$  &  $15.44_{-0.79}^{+0.70}$  &  $15.19_{-0.59}^{+0.43}$  &  $<$14.61 &   $16.46_{-0.08}^{+0.42}$ &   $6.3_{-0.5}^{+8.0}$    & 6.9   &  196 &   252 &   (355)\\

                     &$-2$ &  $17.88_{-0.15}^{+0.23}$  &  $18.13_{-0.17}^{+0.14}$  &  $17.03_{-0.46}^{+0.35}$  &  $16.33_{-0.78}^{+1.73}$  &  $14.36_{-0.20}^{+0.22}$ &   $18.34_{-0.11}^{+0.20}$ &   $7.8_{-1.5}^{+1.5}$    & 11.0   &  106 &   166 &   181\\

PG1553+113           &$6$ &  $17.05_{-0.74}^{+0.45}$  &  $17.41_{-0.70}^{+0.51}$  &  $16.21_{-1.11}^{+0.99}$  &  $15.46_{-0.64}^{+0.57}$  &  $<$14.59 &   $17.58_{-0.37}^{+0.41}$ &   $7.3_{-0.8}^{+4.2}$    & 7.2   &  125 &   160 &   (276)\\

PG1626+554           &$-121$ &  $<$14.32  &  $<$14.49  &  $<$14.40  &  $<$14.45  &  $<$14.45 &   $<$14.60 &   (9.0)    & --   &      &       &      \\

                     &$-4$ &  $14.31_{-0.37}^{+0.45}$  &  $14.92_{-0.38}^{+0.71}$  &  $14.25_{-0.34}^{+0.31}$  &  $14.23_{-0.36}^{+0.36}$  &  $<$14.58 &   $15.14_{-0.20}^{+0.54}$ &   $9.5_{-2.5}^{+5.5}$    & 6.0   &  215 &   342 &   (537)\\

PHL1811              &$0$ &  $19.05_{-0.09}^{+0.10}$  &  $19.07_{-0.10}^{+0.12}$  &  $17.51_{-0.47}^{+0.29}$  &  $16.18_{-0.24}^{+0.35}$  &  $14.71_{-0.13}^{+0.13}$ &   $19.36_{-0.06}^{+0.07}$ &   $9.4_{-0.4}^{+0.4}$    & --   &  79 &   113 &   262\\

PKS0405$-$12           &$4$ &  $15.28_{-0.23}^{+0.35}$  &  $15.79_{-0.26}^{+0.40}$  &  $15.07_{-0.17}^{+0.23}$  &  $14.99_{-0.13}^{+0.19}$  &  $14.08_{-0.17}^{+0.12}$ &   $16.01_{-0.14}^{+0.28}$ &   $11.2_{-1.0}^{+1.0}$    & 11.3   &  167 &   313 &   535\\

PKS0558$-$504          &$1$ &  $14.81_{-0.22}^{+0.42}$  &  $15.41_{-0.33}^{+0.54}$  &  $14.66_{-0.18}^{+0.26}$  &  $14.52_{-0.19}^{+0.23}$  &  $<$14.21 &   $15.60_{-0.18}^{+0.41}$ &   $11.0_{-2.5}^{+3.5}$    & 12.9   &  209 &   288 &   (456)\\

                     &$71$ &  $<$13.96  &  $<$14.15  &  $<$14.15  &  $<$14.16  &  $<$14.09 &   $<$14.30 &   (9.0)    & --   &      &       &      \\

PKS2005$-$489          &$2$ &  $14.46_{-0.18}^{+0.27}$  &  $14.97_{-0.24}^{+0.40}$  &  $14.32_{-0.21}^{+0.20}$  &  $14.36_{-0.21}^{+0.20}$  &  $<$14.26 &   $15.22_{-0.12}^{+0.27}$ &   $10.6_{-2.5}^{+4.0}$    & 10.7   &  167 &   377 &   (519)\\

PKS2155$-$304          &$-7$ &  $13.58_{-0.15}^{+0.14}$  &  $14.14_{-0.14}^{+0.16}$  &  $13.61_{-0.24}^{+0.16}$  &  $13.73_{-0.15}^{+0.13}$  &  $<$13.70 &   $14.42_{-0.08}^{+0.09}$ &   (9.0)    & 8.3   &  188 &   437 &   (744)\\

TonS180              &$-6$ &  $<$14.15  &  $<$14.35  &  $<$14.32  &  $<$14.32  &  $<$14.32 &   $<$14.47 &   (9.0)    & --   &      &       &      \\

TonS210              &$-10$ &  $15.04_{-0.30}^{+0.33}$  &  $15.41_{-0.35}^{+0.43}$  &  $14.47_{-0.19}^{+0.19}$  &  $14.06_{-0.22}^{+0.16}$  &  $<$14.11 &   $15.61_{-0.20}^{+0.32}$ &   $8.1_{-0.9}^{+1.7}$    & 7.3   &  127 &   213 &   (454)\\

VIIZw118             &$-3$ &  $18.60_{-0.07}^{+0.08}$  &  $18.91_{-0.06}^{+0.07}$  &  $17.48_{-0.23}^{+0.23}$  &  $16.35_{-0.27}^{+0.54}$  &  $14.41_{-0.19}^{+0.24}$ &   $19.09_{-0.04}^{+0.05}$ &   $8.1_{-2.0}^{+1.0}$    & --   &  116 &   125 &   185\\

 \enddata
\tablecomments{
a: FWHM values in Col.~9 that are in parentheses imply an FWHM of 9~\kms\ was used to convert the equivalent width limits into column density limits.
b: $W_f$ is the FWHM fitted by combining all H$_2$ lines without damping wings, rather than by assuming that $T_{12}=T_{23}$.
c: Temperature values in parentheses are not measured from observed column density ratios, but are expected values based on the correlations shown in Fig.~6.
d: The listed errors for NGC\,5236 and NGC\,5253 do not include the systematic errors associated with the uncertain continuum placements.
e: Sightlines where lines of $J$=5 are detected:
ESO\,141$-$G55 -- log\,$N$(5)=14.32$_{-0.22}^{+0.17}$;
HS\,0624+6907  -- log\,$N$(5)=14.67$_{-0.25}^{+0.35}$;
Mrk\,116       -- log\,$N$(5)=14.47$_{-0.21}^{+0.22}$;
Mrk\,876       -- log\,$N$(5)=13.94$_{-0.12}^{+0.08}$;
Mrk\,1095      -- log\,$N$(5)=14.53$_{-0.20}^{+0.18}$;
NGC\,3783      -- log\,$N$(5)=14.24$_{-0.08}^{+0.10}$;
NGC\,4151      -- log\,$N$(5)=13.45$_{-0.25}^{+0.16}$;
NGC\,5253      -- log\,$N$(5)=14.23$_{-0.14}^{+0.13}$;
NGC\,7714      -- log\,$N$(5)=14.17$_{-0.32}^{+0.25}$;
PG\,1211+143   -- log\,$N$(5)=13.98$_{-0.11}^{+0.12}$;
PHL\,1811      -- log\,$N$(5)=14.36$_{-0.15}^{+0.12}$;
PKS\,0405$-$12 -- log\,$N$(5)=14.05$_{-0.19}^{+0.15}$
}
\end{deluxetable}
%\end{document}

%\documentclass[11pt,preprint]{aastex} \begin{document} \small \pagestyle{empty}
%TABLE4
\begin{deluxetable}{llclclcl}
\tabcolsep=4pt \tablenum{4} \tablewidth{0pt} \tablecolumns{8}
\tabletypesize{\footnotesize}
\tablecaption{H$_2$ outside the Milky Way Disk}
\tablehead{\colhead{object}&\colhead{cloud name}&\colhead{}            &\multicolumn{2}{c}{Published value}      &\multicolumn{2}{c}{This paper}          &\colhead{Note} \\
           \colhead{}      &\colhead{}          &\colhead{$v$(IVC)}    &\colhead{log\,$N$(H$_2$)}&\colhead{FWHM} &\colhead{log\,$N$(H$_2$)}&\colhead{FWHM}&\colhead{}     \\
           \colhead{}      &\colhead{}          &\colhead{km\,s$^{-1}$}&\colhead{}        &\colhead{km\,s$^{-1}$}&\colhead{}       &\colhead{km\,s$^{-1}$}&\colhead{}      }
\startdata
\sidehead{Intermediate-velocity H$_2$ (compared to Richter et al.\ 2001).}\\
1H\,0717+714 & LLIV Arch   &  $-$51   &                    &      & 14.96$\pm$0.18  & 9.0      & new sightline         \\ %OK         newlos
3C\,273.0    &             &    +25   & 15.71              & 10.0 & 15.82$\pm$0.05  & 7.5      & similar               \\ %OK sim
Mrk\,59      & IV Arch     &  $-$44   & 14.72$\pm$0.28     &  6.8 & 15.03$\pm$0.14  & linear   & similar               \\ %OK sim
Mrk\,153     &             &          &                    &      & 15.83$\pm$0.25  & 10.5     & new sightline         \\ %OK         newlos
Mrk\,279     & LLIV Arch   &  $-$41   & $<$14.85           &      & 14.42$\pm$0.09  & linear   & additional data       \\ %OK     addl
Mrk\,421     & IV 26       &  $-$60   & $<$14.93           &      & 14.12$\pm$0.18  & linear   & additional data       \\ %OK     addl
Mrk\,509     & complex gp  &    +60   & 14.92$\pm$0.46     &  9.2 & 14.67$\pm$0.06  & 9.0      & similar               \\ %OK sim
Mrk\,817     & IV Arch     &  $-$40   & ---                &      & 13.83$\pm$0.10  & 9.0      & new detection         \\ %OK         newdet
Mrk\,876     & Draco       &  $-$30   & 15.57$\pm$0.23     &  9.0 & 15.50$\pm$0.14  & 8.5      & similar               \\ %OK sim
Mrk\,1513    &             &  $-$29   & $<$16.43           &      & 15.16$\pm$0.11  & linear   & additional data       \\ %OK     addl
NGC\,3310    & IV Arch     &  $-$47   & 14.95$\pm$0.77     & 12.3 & 18.89$\pm$0.60  & 7.0      & see Sect.~4.2         \\ %OK                diff
NGC\,3783    &             &          & ---                &      & 15.59$\pm$0.06  & 12.0     & no H\,I component     \\ %OK         newdet/diff
NGC\,4051    & IV 26       &  $-$49   &                    &      & 14.71$\pm$0.19  & linear   & new sightline         \\ %OK         newlos
NGC\,4151    &(IV 26)      &  $-$29   & 15.36$\pm$0.11     &linear& 16.61$\pm$0.10  & 11.5     & low-velocity H$_2$ @$-$21 \\ %OK            diff
NGC\,7714    & PP Arch     &  $-$50   & $<$17.03           &      & 15.33$\pm$0.07  & 9.5      & additional data       \\ %OK     addl
PG\,1116+215 & IV Spur     &  $-$42   & 15.27$\pm$0.34     & 13.2 & 16.01$\pm$0.14  & 6.5      & $b$-value differs     \\ %OK                diff
PG\,1259+593 & IV Arch     &  $-$54   & 14.10$\pm$0.19     &  5.0 & 14.23$\pm$0.11  & linear   & similar               \\ %OK sim
PG\,1351+640 & IV 19       &  $-$47   & 16.43$\pm$0.14     &  5.8 & 16.49$\pm$0.20  & 6.2      & similar               \\ %OK sim
\tableline
\sidehead{H$_2$ in high-velocity clouds (compared to Sembach et al.\ 2001a).}\\
NGC\,3783    & WW 187      &    240   & 16.80$\pm$0.10     & 20.0 & 18.17$\pm$0.40  &  8.2     & $b$-value differs     \\ %OK                diff
\tableline
\sidehead{Extragalactic H$_2$.}\\
Mrk\,205     & NGC\,4319   &   1281   &                    &      & 15.79$\pm$0.08  & 11.0     &                       \\ %OK     addl
NGC\,604     & in M\,33    & $-$240   & $<$14.7            &      & 15.13$\pm$0.06  & 11.0     & (Bluhm et al.\ 2003)  \\ %OK
NGC\,625     &             &    396   &                    &      & 15.41$\pm$0.07  & 15.0     &                       \\ %OK
NGC\,5236    & is M\,83    &    500   & 15.2$\pm$0.3       & 25   & 15.27$\pm$0.07  & 12.0     & (Hoopes et al.\ 2004) \\ %OK
NGC\,5253    &             &    404   & 15.4$\pm$0.1       & 25   & 15.23$\pm$0.09  & 10.0     & (Hoopes et al.\ 2004) \\ %OK
\enddata
\end{deluxetable}
